Urgent Samples in Clinical Laboratories: Stochastic Batching to Minimize Patient Turnaround Time

This paper addresses the problem of batching laboratory samples in hospital laboratories where samples of different priorities are received continuously with uncertain transportation times. The focus is on optimizing the control strategy for loading a centrifuge to minimize patient turnaround time (TAT). While focusing on samples of patients in life-threatening situations (i.e., vital samples), we propose several online and offline methods, including a stochastic mixed-integer quadratic programming model integrated within a discrete-event system simulation. This paper aims to enhance patient care by providing timely laboratory results through improved batching strategies. The case study, which uses real data from a university hospital, demonstrates that incorporating distributional knowledge of transport times into our decision policy can reduce the median patient TAT of vital samples by 4.9 minutes and the 0.95 quantile by 9.7 minutes, but has no significant effect on low-priority samples. In addition, we show that this is essentially an optimal result by comparison with the upper bound obtained by a perfect-knowledge offline algorithm.

==> s53_nonhierarchical_ecdf.txt <==
probability,miqp_uj_nonhier_dd40,miqp_uj_nonhier_dd41,miqp_uj_nonhier_dd42,miqp_uj_nonhier_dd43,miqp_uj_nonhier_dd44,miqp_uj_nonhier_dd45,miqp_uj_nonhier_dd46,miqp_uj_nonhier_dd47,miqp_uj_nonhier_dd48,miqp_uj_nonhier_dd49,miqp_uj_nonhier_dd50,miqp_cond_nonhiear_dd40,miqp_cond_nonhiear_dd41,miqp_cond_nonhiear_dd42,miqp_cond_nonhiear_dd43,miqp_cond_nonhiear_dd44,miqp_cond_nonhiear_dd45,miqp_cond_nonhiear_dd46,miqp_cond_nonhiear_dd47,miqp_cond_nonhiear_dd48,miqp_cond_nonhiear_dd49,miqp_cond_nonhiear_dd50,miqp_cond_hiear_dd0,sota_vital_priority_with_timeout_algorithm,sota_algorithm,run_afap_algorithm
29.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0
29.041041,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000146,7.3e-5,7.3e-5,0.0
29.082082,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000146,7.3e-5,7.3e-5,0.0
29.123123,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.000146,0.000146,0.0
29.164164,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.000146,0.000146,0.0
29.205205,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.000146,0.000146,0.0
29.246246,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.000146,0.000146,0.0
29.287287,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.000146,0.000146,0.0
29.328328,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.000146,0.000146,0.0
29.369369,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000292,0.000219,0.000219,0.0
29.41041,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000365,0.000292,0.000292,0.0
29.451451,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000365,0.000292,0.000292,0.0
29.492492,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000365,0.000292,0.000292,0.0
29.533534,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000365,0.000292,0.000292,0.0
29.574575,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000438,0.000292,0.000292,0.0
29.615616,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000511,0.000292,0.000292,0.0
29.656657,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000511,0.000292,0.000292,0.0
29.697698,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000657,0.000292,0.000292,0.0
29.738739,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.00073,0.000365,0.000438,0.0
29.77978,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.00073,0.000365,0.000438,0.0
29.820821,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.00073,0.000365,0.000438,0.0
29.861862,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000803,0.000365,0.000438,0.0
29.902903,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000876,0.000438,0.000511,0.0
29.943944,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000876,0.000438,0.000511,0.0
29.984985,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000949,0.000438,0.000511,0.0
30.026026,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.001168,0.000511,0.000584,0.000657
30.067067,0.000146,7.3e-5,0.000146,7.3e-5,0.0,0.0,0.0,0.0,0.0,0.000146,0.000146,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000146,0.001825,0.001022,0.001022,0.000657
30.108108,0.000146,7.3e-5,0.000146,7.3e-5,0.0,0.0,0.0,0.0,0.0,0.000146,0.000146,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000146,0.00219,0.001168,0.001168,0.000657
30.149149,0.000219,0.000146,0.000219,0.000146,7.3e-5,0.0,0.0,0.0,0.0,0.000219,0.000219,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.002482,0.001168,0.001168,0.000657
30.19019,0.000219,0.000146,0.000219,0.000146,7.3e-5,0.0,0.0,0.0,0.0,0.000219,0.000219,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.002847,0.00146,0.00146,0.000657
30.231231,0.000365,0.000146,0.000365,0.000146,0.000219,0.0,0.0,0.0,0.0,0.000365,0.000365,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.003504,0.001679,0.001679,0.000657
30.272272,0.000365,0.000146,0.000365,0.000146,0.000219,0.0,0.0,0.0,0.0,0.000365,0.000365,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.003869,0.001898,0.001898,0.000657
30.313313,0.000365,0.000146,0.000365,0.000146,0.000219,0.0,0.0,0.0,0.0,0.000365,0.000365,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.004161,0.002044,0.002117,0.000657
30.354354,0.000365,0.000219,0.000365,0.000146,0.000219,0.0,0.0,0.0,0.0,0.000365,0.000365,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.004745,0.002336,0.002336,0.000657
30.395395,0.000365,0.000219,0.000365,0.000146,0.000219,0.0,0.0,0.0,0.0,0.000365,0.000365,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.005036,0.002482,0.002482,0.000657
30.436436,0.000438,0.000292,0.000438,0.000219,0.000292,0.0,0.0,0.0,0.0,0.000438,0.000438,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.00562,0.002628,0.002628,0.000657
30.477477,0.000438,0.000292,0.000438,0.000219,0.000292,0.0,0.0,0.0,0.0,0.000438,0.000438,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.006131,0.002847,0.002847,0.000657
30.518519,0.000438,0.000292,0.000438,0.000219,0.000292,0.0,0.0,0.0,0.0,0.000438,0.000438,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.006715,0.003066,0.003139,0.000657
30.55956,0.000438,0.000292,0.000438,0.000219,0.000292,0.0,0.0,0.0,0.0,0.000438,0.000438,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.007226,0.003504,0.003504,0.000657
30.600601,0.000438,0.000365,0.000438,0.000219,0.000292,0.0,0.0,0.0,0.0,0.000438,0.000438,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.008248,0.004015,0.004015,0.000657
30.641642,0.000438,0.000365,0.000438,0.000219,0.000292,0.0,0.0,0.0,0.0,0.000438,0.000438,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.000219,0.008686,0.00438,0.00438,0.000657
30.682683,0.000511,0.000438,0.000511,0.000292,0.000365,0.000146,7.3e-5,7.3e-5,7.3e-5,0.000511,0.000511,0.000146,0.000146,0.000146,0.000146,7.3e-5,7.3e-5,7.3e-5,7.3e-5,7.3e-5,7.3e-5,0.000292,0.009051,0.004526,0.004526,0.000657
30.723724,0.000511,0.000438,0.000511,0.000365,0.000365,0.000219,0.000146,0.000146,0.000146,0.000511,0.000511,0.000219,0.000219,0.000219,0.000219,0.000146,0.000146,0.000146,0.000146,7.3e-5,7.3e-5,0.000292,0.009854,0.004964,0.004964,0.000657
30.764765,0.000511,0.000438,0.000511,0.000365,0.000365,0.000219,0.000146,0.000146,0.000146,0.000511,0.000511,0.000219,0.000219,0.000219,0.000219,0.000146,0.000146,0.000146,0.000146,7.3e-5,7.3e-5,0.000292,0.010219,0.005109,0.005109,0.000657
30.805806,0.000584,0.000511,0.000584,0.000438,0.000438,0.000292,0.000219,0.000219,0.000219,0.000584,0.000584,0.000292,0.000292,0.000292,0.000292,0.000219,0.000219,0.000219,0.000219,0.000146,0.000146,0.000438,0.011168,0.005547,0.005547,0.000657
30.846847,0.000584,0.000511,0.000584,0.000438,0.000438,0.000292,0.000219,0.000219,0.000219,0.000584,0.000584,0.000292,0.000292,0.000292,0.000292,0.000219,0.000219,0.000219,0.000219,0.000146,0.000146,0.000438,0.011606,0.005839,0.005839,0.000657
30.887888,0.000657,0.000584,0.000657,0.000511,0.000511,0.000365,0.000292,0.000292,0.000292,0.000657,0.000657,0.000365,0.000365,0.000365,0.000365,0.000292,0.000292,0.000292,0.000292,0.000219,0.000219,0.000511,0.01219,0.006204,0.006204,0.000657
30.928929,0.000657,0.000584,0.000657,0.000511,0.000511,0.000365,0.000292,0.000292,0.000292,0.000657,0.000657,0.000365,0.000365,0.000365,0.000365,0.000292,0.000292,0.000292,0.000292,0.000219,0.000219,0.000511,0.012774,0.006423,0.006423,0.000657
30.96997,0.00073,0.000657,0.00073,0.000584,0.000584,0.000438,0.000365,0.000365,0.000365,0.00073,0.00073,0.000438,0.000438,0.000438,0.000438,0.000365,0.000365,0.000365,0.000365,0.000292,0.000292,0.000584,0.013577,0.006934,0.007007,0.000657
31.011011,0.00073,0.000657,0.00073,0.000584,0.000584,0.000438,0.000365,0.000365,0.000365,0.00073,0.00073,0.000438,0.000438,0.000438,0.000438,0.000365,0.000365,0.000365,0.000365,0.000292,0.000292,0.000584,0.014453,0.007445,0.007518,0.001606
31.052052,0.000949,0.000876,0.000949,0.000803,0.000803,0.000657,0.000511,0.000511,0.000511,0.000876,0.000949,0.000584,0.000584,0.000584,0.000584,0.000511,0.000511,0.000511,0.000511,0.000438,0.000438,0.000803,0.016204,0.008686,0.008832,0.001606
31.093093,0.000949,0.000876,0.000949,0.000803,0.000803,0.000657,0.000511,0.000511,0.000511,0.000876,0.000949,0.000584,0.000584,0.000584,0.000584,0.000511,0.000511,0.000511,0.000511,0.000438,0.000438,0.000803,0.017299,0.00927,0.009416,0.001606
31.134134,0.001095,0.001022,0.001095,0.001022,0.000949,0.000876,0.00073,0.00073,0.00073,0.001022,0.001095,0.00073,0.00073,0.00073,0.00073,0.000657,0.00073,0.00073,0.00073,0.000584,0.000584,0.000949,0.018613,0.009708,0.009854,0.001606
31.175175,0.001387,0.001314,0.001387,0.001314,0.001241,0.001168,0.000876,0.000876,0.000876,0.001168,0.001387,0.000876,0.000876,0.000876,0.000876,0.000803,0.000876,0.000876,0.000876,0.00073,0.00073,0.001168,0.019708,0.010292,0.010438,0.001606
31.216216,0.001387,0.001314,0.001387,0.001314,0.001241,0.001168,0.000876,0.000876,0.000876,0.001168,0.001387,0.000876,0.000876,0.000876,0.000876,0.000803,0.000876,0.000876,0.000876,0.00073,0.00073,0.001168,0.020584,0.010657,0.010803,0.001606
31.257257,0.001533,0.001387,0.001533,0.00146,0.001387,0.001241,0.000949,0.000949,0.000949,0.001241,0.001533,0.000949,0.000949,0.000949,0.000949,0.000876,0.000949,0.000949,0.000949,0.000803,0.000803,0.001241,0.022847,0.011825,0.011971,0.001606
31.298298,0.001971,0.001825,0.002045,0.001825,0.001752,0.001533,0.001022,0.000949,0.000949,0.001241,0.001825,0.000949,0.000949,0.000949,0.000949,0.000876,0.000949,0.000949,0.000949,0.000803,0.000803,0.001314,0.024453,0.013139,0.013066,0.001606
31.339339,0.00219,0.002117,0.002264,0.001971,0.001971,0.001679,0.001095,0.001022,0.001022,0.001314,0.002044,0.001022,0.001022,0.001022,0.001022,0.000949,0.001022,0.001022,0.001022,0.000876,0.000876,0.001387,0.026569,0.01438,0.014307,0.001606
31.38038,0.002263,0.00219,0.002337,0.002117,0.002044,0.001679,0.001095,0.001022,0.001022,0.001314,0.002117,0.001022,0.001022,0.001022,0.001022,0.000949,0.001022,0.001022,0.001022,0.000876,0.000876,0.001387,0.028102,0.015255,0.015182,0.001606
31.421421,0.002628,0.002482,0.002629,0.002409,0.002336,0.002117,0.001241,0.001095,0.001095,0.001387,0.002336,0.001095,0.001095,0.001095,0.001095,0.001022,0.001095,0.001095,0.001095,0.000949,0.000949,0.001533,0.029051,0.015985,0.015912,0.001606
31.462462,0.002701,0.002555,0.002702,0.002482,0.002409,0.00219,0.001241,0.001095,0.001095,0.001387,0.002409,0.001095,0.001095,0.001095,0.001095,0.001022,0.001095,0.001095,0.001095,0.000949,0.000949,0.001606,0.029854,0.016423,0.01635,0.001606
31.503504,0.003066,0.002847,0.002994,0.002774,0.002702,0.002482,0.001387,0.001168,0.001168,0.00146,0.002774,0.001095,0.001095,0.001095,0.001095,0.001022,0.001168,0.001168,0.001168,0.001022,0.001022,0.001825,0.031679,0.017372,0.016934,0.001606
31.544545,0.003066,0.002993,0.002994,0.002774,0.002702,0.002482,0.001387,0.001168,0.001168,0.00146,0.002774,0.001168,0.001168,0.001168,0.001095,0.001022,0.001168,0.001168,0.001168,0.001022,0.001022,0.001825,0.033212,0.018029,0.017518,0.001606
31.585586,0.003212,0.003139,0.00314,0.00292,0.002848,0.002628,0.00146,0.001241,0.001241,0.001533,0.00292,0.001241,0.001241,0.001241,0.001168,0.001095,0.001241,0.001241,0.001241,0.001095,0.001095,0.001971,0.035182,0.019343,0.018759,0.001606
31.626627,0.003285,0.003212,0.003213,0.002993,0.002921,0.002701,0.001533,0.001314,0.001314,0.001606,0.002993,0.001314,0.001314,0.001314,0.001241,0.001168,0.001314,0.001314,0.001314,0.001168,0.001168,0.002044,0.036204,0.019708,0.019124,0.001606
31.667668,0.003358,0.003285,0.003286,0.003066,0.002994,0.002847,0.001679,0.00146,0.00146,0.001752,0.003139,0.001387,0.001387,0.001387,0.001314,0.001241,0.00146,0.00146,0.00146,0.001314,0.001314,0.00219,0.037299,0.020438,0.019854,0.001606
31.708709,0.003431,0.003358,0.003359,0.003139,0.003067,0.00292,0.001752,0.001533,0.001533,0.001825,0.003212,0.00146,0.00146,0.00146,0.001387,0.001314,0.001533,0.001533,0.001533,0.001387,0.001387,0.002263,0.038686,0.021168,0.020511,0.001606
31.74975,0.00365,0.003431,0.003432,0.003212,0.00314,0.003139,0.001898,0.001606,0.001606,0.001898,0.003358,0.001533,0.001533,0.001533,0.00146,0.001387,0.001679,0.001679,0.001606,0.00146,0.00146,0.002409,0.040219,0.02219,0.021387,0.001606
31.790791,0.003869,0.00365,0.003651,0.003431,0.003359,0.003358,0.002044,0.001752,0.001752,0.002044,0.00365,0.001679,0.001679,0.001679,0.001606,0.001533,0.001825,0.001825,0.001752,0.001606,0.001606,0.002555,0.042482,0.023139,0.022263,0.001606
31.831832,0.003942,0.003723,0.003724,0.003504,0.003432,0.003431,0.002117,0.001825,0.001825,0.002117,0.003723,0.001825,0.001825,0.001825,0.001752,0.001679,0.001971,0.001971,0.001825,0.001679,0.001679,0.003066,0.042993,0.023358,0.022628,0.001606
31.872873,0.004088,0.003869,0.00387,0.00365,0.003578,0.003577,0.002117,0.001825,0.001825,0.002117,0.003869,0.001825,0.001825,0.001825,0.001752,0.001679,0.001971,0.001971,0.001825,0.001679,0.001679,0.003212,0.044672,0.024599,0.023869,0.001606
31.913914,0.004088,0.003869,0.00387,0.00365,0.003578,0.003577,0.002117,0.001825,0.001825,0.002117,0.003869,0.001825,0.001825,0.001825,0.001752,0.001679,0.001971,0.001971,0.001825,0.001679,0.001679,0.003212,0.045839,0.025182,0.02438,0.001606
31.954955,0.004161,0.003869,0.00387,0.00365,0.003578,0.00365,0.00219,0.001825,0.001825,0.002117,0.003869,0.001825,0.001825,0.001825,0.001752,0.001679,0.001971,0.001971,0.001825,0.001679,0.001679,0.003212,0.047518,0.026131,0.025255,0.001606
31.995996,0.004307,0.004015,0.004016,0.003796,0.003724,0.003869,0.002336,0.001971,0.001971,0.002263,0.004088,0.001898,0.001898,0.001898,0.001825,0.001752,0.002117,0.002117,0.001971,0.001825,0.001825,0.003431,0.048905,0.02708,0.025912,0.001606
32.037037,0.004599,0.004818,0.004162,0.004161,0.003943,0.004088,0.002555,0.002117,0.002117,0.002409,0.004234,0.002044,0.002263,0.002044,0.001971,0.001898,0.002263,0.002263,0.002117,0.001971,0.001971,0.003869,0.050949,0.028321,0.02708,0.006277
32.078078,0.004599,0.004818,0.004162,0.004161,0.003943,0.004235,0.002701,0.002263,0.002263,0.002555,0.00438,0.002044,0.002263,0.002044,0.001971,0.001898,0.002409,0.002409,0.002263,0.002117,0.002117,0.004015,0.051898,0.028759,0.027445,0.006277
32.119119,0.004818,0.005036,0.004454,0.00438,0.004162,0.004454,0.002774,0.002336,0.002336,0.002701,0.004526,0.002044,0.002263,0.002044,0.001971,0.001898,0.002482,0.002482,0.002336,0.00219,0.00219,0.004088,0.053577,0.029927,0.028467,0.006277
32.16016,0.005036,0.005182,0.004673,0.004526,0.004454,0.0046,0.002847,0.002409,0.002409,0.002774,0.004599,0.002117,0.002336,0.002117,0.002044,0.001971,0.002555,0.002555,0.002409,0.002263,0.002263,0.004161,0.054161,0.030438,0.028905,0.006277
32.201201,0.005328,0.005474,0.004965,0.004818,0.004746,0.004892,0.003139,0.002701,0.002701,0.003066,0.004891,0.002336,0.002555,0.002336,0.002263,0.00219,0.002847,0.002847,0.002701,0.002555,0.002555,0.004453,0.055693,0.031387,0.029708,0.006277
32.242242,0.005401,0.005547,0.005038,0.004891,0.004892,0.004892,0.003139,0.002701,0.002701,0.003139,0.004964,0.002336,0.002555,0.002336,0.002263,0.00219,0.002847,0.002847,0.002701,0.002555,0.002555,0.004453,0.056642,0.032336,0.030511,0.006277
32.283283,0.005547,0.005693,0.005184,0.005036,0.005038,0.005038,0.003212,0.002847,0.002847,0.003285,0.005109,0.002409,0.002628,0.002409,0.002336,0.002263,0.002993,0.002993,0.002847,0.002701,0.002701,0.004599,0.057664,0.032701,0.030803,0.006277
32.324324,0.005693,0.005839,0.005257,0.005109,0.005111,0.005184,0.003358,0.002847,0.002847,0.003285,0.005109,0.002409,0.002628,0.002409,0.002336,0.002263,0.003066,0.003066,0.00292,0.002774,0.002774,0.004672,0.059124,0.034015,0.031971,0.006277
32.365365,0.005766,0.005912,0.00533,0.005182,0.005184,0.005257,0.003358,0.002847,0.002847,0.003285,0.005109,0.002409,0.002628,0.002409,0.002336,0.002263,0.003066,0.003066,0.00292,0.002774,0.002774,0.004672,0.060584,0.035109,0.032847,0.006277
32.406406,0.005839,0.005985,0.005403,0.005255,0.005257,0.00533,0.003431,0.00292,0.00292,0.003358,0.005182,0.002482,0.002701,0.002482,0.002409,0.002336,0.003139,0.003139,0.002993,0.002847,0.002847,0.004745,0.062555,0.036277,0.033942,0.006277
32.447447,0.005985,0.006058,0.005549,0.005401,0.00533,0.005403,0.003504,0.002993,0.002993,0.003431,0.005255,0.002628,0.002847,0.002628,0.002555,0.002482,0.003285,0.003212,0.003066,0.00292,0.00292,0.004818,0.063942,0.037299,0.034672,0.006277
32.488488,0.006131,0.006204,0.005696,0.005547,0.005476,0.005622,0.003577,0.003066,0.003066,0.003504,0.005255,0.002628,0.002847,0.002628,0.002555,0.002482,0.003285,0.003212,0.003066,0.00292,0.00292,0.004818,0.065182,0.038321,0.03562,0.006277
32.52953,0.006204,0.006277,0.005769,0.00562,0.005549,0.005695,0.00365,0.003139,0.003139,0.003577,0.005328,0.002701,0.00292,0.002701,0.002628,0.002555,0.003358,0.003285,0.003139,0.002993,0.002993,0.004891,0.065912,0.038905,0.036058,0.006277
32.570571,0.00635,0.006569,0.005915,0.005766,0.005695,0.005768,0.00365,0.003139,0.003139,0.003577,0.005328,0.002701,0.00292,0.002701,0.002628,0.002555,0.003358,0.003285,0.003139,0.002993,0.002993,0.004891,0.067518,0.040146,0.037226,0.006277
32.611612,0.006423,0.006642,0.005988,0.005839,0.005768,0.005841,0.00365,0.003139,0.003139,0.003577,0.005328,0.002774,0.002993,0.002701,0.002628,0.002555,0.003431,0.003358,0.003212,0.003066,0.003066,0.004964,0.068905,0.040949,0.037883,0.006277
32.652653,0.006496,0.006715,0.006207,0.005912,0.005841,0.005987,0.003796,0.003285,0.003285,0.003723,0.005328,0.00292,0.003139,0.002774,0.002701,0.002628,0.003577,0.003504,0.003358,0.003212,0.003212,0.005036,0.070365,0.041752,0.038467,0.006277
32.693694,0.006496,0.006715,0.006207,0.005912,0.005841,0.005987,0.003796,0.003285,0.003285,0.003723,0.005328,0.00292,0.003139,0.002774,0.002701,0.002628,0.003577,0.003504,0.003358,0.003212,0.003212,0.005036,0.071241,0.042263,0.038978,0.006277
32.734735,0.006569,0.006715,0.00628,0.005985,0.005914,0.005987,0.003796,0.003285,0.003285,0.003723,0.005328,0.00292,0.003139,0.002774,0.002701,0.002628,0.003577,0.003504,0.003358,0.003212,0.003212,0.005036,0.072774,0.042993,0.039489,0.006277
32.775776,0.006934,0.00708,0.006645,0.00635,0.006279,0.006352,0.004015,0.003504,0.003504,0.004015,0.00562,0.003139,0.003358,0.002993,0.00292,0.002847,0.003869,0.003796,0.003577,0.003431,0.003431,0.005255,0.074161,0.043723,0.040219,0.006277
32.816817,0.00708,0.007226,0.006791,0.006496,0.006425,0.006571,0.004234,0.003723,0.003723,0.004234,0.005839,0.003285,0.003504,0.003139,0.003066,0.002993,0.004088,0.004015,0.003796,0.00365,0.00365,0.005474,0.076058,0.044818,0.041022,0.006277
32.857858,0.007372,0.007445,0.00701,0.006715,0.006717,0.00679,0.00438,0.003869,0.003869,0.004453,0.005985,0.003431,0.003577,0.003212,0.003139,0.003139,0.004234,0.004088,0.003869,0.003723,0.003723,0.005547,0.077664,0.045985,0.041898,0.006277
32.898899,0.007664,0.00781,0.007229,0.006861,0.006863,0.007082,0.004672,0.004015,0.004015,0.004599,0.006131,0.003577,0.003723,0.003358,0.003285,0.003285,0.00438,0.004234,0.004015,0.003869,0.003869,0.005693,0.079416,0.047299,0.043066,0.006277
32.93994,0.00781,0.008029,0.007375,0.007007,0.007082,0.007374,0.005037,0.00438,0.00438,0.004964,0.006423,0.003796,0.003942,0.003577,0.003504,0.003504,0.004672,0.004526,0.004307,0.004161,0.004161,0.005912,0.081533,0.048613,0.044161,0.006277
32.980981,0.007956,0.008175,0.007521,0.007153,0.007228,0.00752,0.005037,0.00438,0.00438,0.004964,0.006423,0.003796,0.003942,0.003577,0.003504,0.003504,0.004672,0.004526,0.004307,0.004161,0.004161,0.005912,0.083212,0.05,0.045255,0.006277
33.022022,0.008321,0.00854,0.008616,0.007299,0.007666,0.007666,0.005183,0.004526,0.004526,0.005109,0.006569,0.004015,0.004161,0.004161,0.003723,0.003723,0.004891,0.004745,0.004453,0.004818,0.004307,0.006058,0.085182,0.051387,0.046861,0.014745
33.063063,0.008394,0.008613,0.008689,0.007372,0.007739,0.007739,0.005256,0.004599,0.004599,0.005182,0.006642,0.004088,0.004234,0.004234,0.003796,0.003796,0.004964,0.004818,0.004526,0.004891,0.00438,0.006131,0.086715,0.052555,0.047956,0.014745
33.104104,0.00854,0.008759,0.008835,0.007591,0.007886,0.007885,0.005402,0.004745,0.004745,0.005328,0.006788,0.004307,0.004453,0.004453,0.004015,0.004015,0.005182,0.005036,0.004745,0.005036,0.004599,0.006277,0.088686,0.053942,0.048978,0.014745
33.145145,0.008613,0.008905,0.008908,0.007664,0.007959,0.007885,0.005475,0.004818,0.004818,0.005401,0.006861,0.004453,0.004599,0.004599,0.004161,0.004161,0.005328,0.005182,0.004891,0.005182,0.004745,0.006423,0.090803,0.055255,0.05,0.014745
33.186186,0.009051,0.009343,0.009346,0.007956,0.008251,0.008396,0.00584,0.005036,0.005036,0.00562,0.00708,0.004599,0.004745,0.004745,0.004307,0.004307,0.005547,0.005401,0.005109,0.005401,0.004964,0.006642,0.092993,0.056788,0.051168,0.014745
33.227227,0.00927,0.009635,0.009639,0.008248,0.00847,0.008688,0.006059,0.005255,0.005182,0.005839,0.007299,0.004818,0.004964,0.004964,0.004453,0.004453,0.005693,0.005547,0.005255,0.005547,0.005109,0.006788,0.094818,0.057956,0.052044,0.014745
33.268268,0.009489,0.009854,0.009858,0.008467,0.008689,0.008907,0.006351,0.005474,0.005474,0.006131,0.007591,0.004891,0.005036,0.005036,0.004526,0.004599,0.005912,0.005766,0.005474,0.005766,0.005328,0.007007,0.096861,0.059416,0.053066,0.014745
33.309309,0.009635,0.01,0.010004,0.008613,0.008835,0.00898,0.006497,0.005547,0.00562,0.006277,0.007737,0.004891,0.005036,0.005036,0.004526,0.004672,0.005985,0.005839,0.005547,0.005839,0.005401,0.00708,0.09781,0.06,0.053431,0.014745
33.35035,0.009708,0.010073,0.010077,0.008686,0.008908,0.009126,0.006643,0.00562,0.005766,0.00635,0.00781,0.004964,0.005109,0.005109,0.004599,0.004745,0.006058,0.005912,0.00562,0.005912,0.005474,0.007153,0.1,0.061241,0.05438,0.014745
33.391391,0.009781,0.010146,0.01015,0.008759,0.008981,0.009199,0.006716,0.005693,0.005839,0.006423,0.007883,0.005036,0.005255,0.005255,0.004672,0.004818,0.006131,0.005985,0.005693,0.005985,0.005547,0.007226,0.101168,0.061971,0.054818,0.014745
33.432432,0.009927,0.010219,0.010296,0.008905,0.009127,0.009272,0.006789,0.005766,0.005912,0.006496,0.007956,0.005109,0.005328,0.005328,0.004745,0.004891,0.006204,0.006058,0.005766,0.006058,0.00562,0.007299,0.102044,0.062555,0.055255,0.014745
33.473473,0.010292,0.010584,0.010734,0.00927,0.009492,0.009491,0.006935,0.005912,0.006058,0.006642,0.008175,0.005401,0.00562,0.00562,0.004891,0.005036,0.006423,0.006277,0.005985,0.006204,0.005839,0.007518,0.104234,0.064088,0.056204,0.014745
33.514515,0.010438,0.010803,0.01088,0.009416,0.009638,0.009491,0.007008,0.005985,0.006131,0.006715,0.008321,0.005474,0.005693,0.005693,0.004964,0.005109,0.006496,0.00635,0.006058,0.006277,0.005912,0.007591,0.106204,0.065255,0.057226,0.014745
33.555556,0.010584,0.010949,0.011026,0.009489,0.009711,0.009783,0.0073,0.006131,0.00635,0.006934,0.00854,0.005547,0.005766,0.005766,0.005036,0.005182,0.006642,0.006496,0.006204,0.006423,0.006058,0.007737,0.108248,0.066861,0.05854,0.014745
33.596597,0.01073,0.011168,0.011245,0.009635,0.009857,0.009929,0.007446,0.006277,0.006496,0.00708,0.008686,0.005766,0.005985,0.005985,0.005182,0.005328,0.006788,0.006642,0.00635,0.006569,0.006204,0.007883,0.109854,0.067956,0.059343,0.014745
33.637638,0.01073,0.011241,0.011245,0.009635,0.00993,0.009929,0.007446,0.006277,0.006496,0.00708,0.008686,0.005839,0.006058,0.006058,0.005255,0.005401,0.006861,0.006715,0.006423,0.006569,0.006204,0.007883,0.111752,0.068978,0.060219,0.014745
33.678679,0.01073,0.011241,0.011245,0.009635,0.00993,0.010002,0.007446,0.006277,0.006496,0.00708,0.008686,0.005912,0.006131,0.006131,0.005328,0.005401,0.006861,0.006715,0.006423,0.006569,0.006204,0.007883,0.113285,0.069854,0.061022,0.014745
33.71972,0.010949,0.01146,0.011464,0.009927,0.010149,0.010367,0.007811,0.006642,0.006861,0.007372,0.008978,0.006204,0.006423,0.006423,0.00562,0.005693,0.007226,0.00708,0.006788,0.006861,0.006496,0.008175,0.115693,0.071314,0.062409,0.014745
33.760761,0.011241,0.011752,0.011756,0.010073,0.010368,0.010586,0.00803,0.006715,0.007007,0.007518,0.009124,0.00635,0.006569,0.006569,0.005766,0.005839,0.007372,0.007226,0.006934,0.006934,0.006569,0.008175,0.116715,0.071971,0.062774,0.014745
33.801802,0.011606,0.012263,0.012121,0.010584,0.010806,0.010805,0.008249,0.006934,0.007226,0.007737,0.009416,0.006642,0.006861,0.006861,0.006058,0.006131,0.007664,0.007518,0.007226,0.007153,0.006788,0.008394,0.11927,0.073723,0.064088,0.014745
33.842843,0.011825,0.012336,0.012194,0.010584,0.010806,0.010951,0.008395,0.007007,0.007299,0.00781,0.009489,0.006715,0.006934,0.006934,0.006131,0.006204,0.007737,0.007591,0.007299,0.007226,0.006861,0.008467,0.120438,0.07438,0.064453,0.014745
33.883884,0.012263,0.012774,0.012705,0.011022,0.011244,0.011316,0.008687,0.007226,0.007591,0.008102,0.009854,0.006934,0.007153,0.007153,0.00635,0.006423,0.007956,0.00781,0.007518,0.007445,0.00708,0.008686,0.123431,0.076715,0.065839,0.014745
33.924925,0.012482,0.012993,0.012924,0.011168,0.01139,0.011681,0.009052,0.007518,0.007956,0.008394,0.010146,0.007226,0.007445,0.007445,0.006569,0.006642,0.008321,0.008175,0.007883,0.00781,0.007445,0.009051,0.124599,0.077153,0.06635,0.014745
33.965966,0.012482,0.012993,0.012924,0.011168,0.01139,0.011754,0.009125,0.007591,0.008029,0.008467,0.010219,0.007226,0.007445,0.007445,0.006569,0.006642,0.008394,0.008248,0.007956,0.007883,0.007518,0.009124,0.126423,0.078321,0.06708,0.014745
34.007007,0.012628,0.013139,0.013143,0.013066,0.011536,0.0119,0.009198,0.007737,0.008175,0.008613,0.010365,0.007518,0.007737,0.007737,0.007664,0.006861,0.008686,0.00854,0.008102,0.008029,0.007664,0.00927,0.13,0.080803,0.06927,0.028686
34.048048,0.01292,0.013431,0.013436,0.013285,0.011755,0.012119,0.009417,0.00781,0.008248,0.008759,0.010511,0.007591,0.00781,0.00781,0.007737,0.006934,0.008759,0.008613,0.008175,0.008102,0.007737,0.009343,0.130876,0.081387,0.069708,0.028686
34.089089,0.013066,0.013796,0.013582,0.013577,0.011901,0.012338,0.009563,0.007883,0.008321,0.008905,0.010584,0.007664,0.007883,0.007883,0.00781,0.007007,0.008832,0.008686,0.008248,0.008175,0.00781,0.009343,0.132774,0.082701,0.070657,0.028686
34.13013,0.013431,0.013942,0.013801,0.013796,0.01212,0.012704,0.009782,0.008102,0.008467,0.008978,0.010657,0.007664,0.007883,0.007883,0.00781,0.007007,0.008978,0.008832,0.008321,0.008175,0.00781,0.009343,0.133577,0.083431,0.071168,0.028686
34.171171,0.013504,0.014088,0.013947,0.014015,0.012266,0.01285,0.010001,0.008394,0.008759,0.00927,0.010803,0.008029,0.008248,0.008248,0.008175,0.007299,0.009343,0.009197,0.008613,0.008467,0.008102,0.009562,0.136496,0.085474,0.072628,0.028686
34.212212,0.01365,0.014234,0.014093,0.014161,0.012412,0.012996,0.010074,0.008467,0.008832,0.009343,0.010876,0.008175,0.008394,0.008394,0.008321,0.007445,0.009489,0.009343,0.008686,0.008613,0.008248,0.009708,0.138102,0.086131,0.072993,0.028686
34.253253,0.013723,0.014307,0.014166,0.014234,0.012485,0.012996,0.01022,0.008613,0.008978,0.009489,0.010876,0.008394,0.008613,0.008613,0.00854,0.007664,0.009708,0.009562,0.008832,0.008759,0.008394,0.009781,0.140657,0.08781,0.074161,0.028686
34.294294,0.013942,0.014453,0.014312,0.01438,0.012631,0.013142,0.010293,0.008686,0.009051,0.009562,0.010949,0.008467,0.008686,0.008686,0.008613,0.007737,0.009854,0.009708,0.008978,0.008832,0.008467,0.009854,0.142409,0.089124,0.075036,0.028686
34.335335,0.014161,0.014672,0.014531,0.014599,0.01285,0.013361,0.010439,0.008832,0.009124,0.009562,0.010949,0.00854,0.008759,0.008759,0.008686,0.00781,0.009927,0.009781,0.009051,0.008905,0.00854,0.009927,0.143869,0.090365,0.075766,0.028686
34.376376,0.01438,0.014891,0.01475,0.014818,0.01307,0.013434,0.010512,0.008905,0.009197,0.009635,0.011022,0.008613,0.008832,0.008832,0.008759,0.007883,0.01,0.009927,0.009124,0.008978,0.008613,0.01,0.145255,0.091533,0.076715,0.028686
34.417417,0.014599,0.015109,0.015042,0.015109,0.013362,0.013726,0.010658,0.008978,0.009197,0.009708,0.011168,0.008686,0.008905,0.008905,0.008832,0.007883,0.01,0.009927,0.009124,0.008978,0.008613,0.01,0.147591,0.093285,0.077883,0.028686
34.458458,0.014745,0.015182,0.015188,0.015255,0.013435,0.013799,0.010731,0.009051,0.009197,0.009708,0.011241,0.008686,0.008905,0.008905,0.008832,0.007883,0.01,0.009927,0.009124,0.008978,0.008613,0.01,0.148978,0.094234,0.078467,0.028686
34.499499,0.014891,0.015328,0.015334,0.015547,0.013581,0.014018,0.010878,0.009197,0.009343,0.009854,0.011387,0.008759,0.008978,0.008978,0.008905,0.007956,0.010073,0.01,0.009197,0.009051,0.008686,0.010073,0.151022,0.095693,0.079416,0.028686
34.540541,0.015109,0.015474,0.01548,0.015766,0.013727,0.014164,0.010951,0.00927,0.009416,0.009927,0.01146,0.008832,0.009051,0.009051,0.008978,0.008029,0.010146,0.010073,0.00927,0.009124,0.008759,0.010146,0.152482,0.096861,0.080292,0.028686
34.581582,0.015109,0.015474,0.01548,0.015766,0.013727,0.014237,0.011024,0.009343,0.009489,0.01,0.011533,0.008832,0.009051,0.009051,0.008978,0.008029,0.010219,0.010146,0.009343,0.009197,0.008832,0.010219,0.153796,0.097518,0.080949,0.028686
34.622623,0.015474,0.015839,0.015845,0.016131,0.014092,0.014456,0.011243,0.009635,0.009781,0.010292,0.011825,0.008978,0.009197,0.009197,0.009124,0.008102,0.010438,0.010365,0.009927,0.009343,0.008978,0.010438,0.155912,0.099051,0.082117,0.028686
34.663664,0.015547,0.015912,0.015918,0.016277,0.014165,0.014602,0.011316,0.009708,0.009854,0.010365,0.011898,0.008978,0.009197,0.009197,0.009124,0.008102,0.010511,0.010438,0.01,0.009416,0.009051,0.010511,0.15781,0.100146,0.082774,0.028686
34.704705,0.015839,0.016277,0.016137,0.016569,0.014384,0.014967,0.011608,0.009927,0.010073,0.01073,0.012263,0.009051,0.00927,0.00927,0.009197,0.008175,0.01073,0.010657,0.010219,0.009635,0.00927,0.01073,0.160511,0.101679,0.083577,0.028686
34.745746,0.016058,0.016423,0.016356,0.016715,0.01453,0.015186,0.011681,0.01,0.010146,0.010803,0.012336,0.009124,0.009343,0.009343,0.00927,0.008248,0.010803,0.01073,0.010292,0.009708,0.009343,0.010803,0.162044,0.102847,0.084307,0.028686
34.786787,0.016277,0.016642,0.016502,0.017007,0.014749,0.015332,0.011754,0.01,0.010146,0.010876,0.012409,0.009197,0.009416,0.009416,0.009343,0.008248,0.010803,0.01073,0.010292,0.009708,0.009343,0.010803,0.164599,0.104672,0.085401,0.028686
34.827828,0.01635,0.016715,0.016648,0.01708,0.014895,0.015551,0.011973,0.010219,0.010292,0.011022,0.012628,0.009197,0.009416,0.009416,0.009343,0.008248,0.010876,0.010803,0.010365,0.009781,0.009416,0.010876,0.166131,0.105693,0.085839,0.028686
34.868869,0.016423,0.016788,0.016721,0.017153,0.014968,0.015624,0.012119,0.010365,0.010438,0.011168,0.012701,0.009343,0.009562,0.009562,0.009489,0.008394,0.011022,0.010949,0.010511,0.009927,0.009562,0.010949,0.16854,0.107153,0.086642,0.028686
34.90991,0.016642,0.017007,0.01694,0.017372,0.015187,0.015916,0.012411,0.01073,0.01073,0.01146,0.01292,0.009562,0.009781,0.009781,0.009708,0.008613,0.011241,0.011168,0.01073,0.010146,0.009781,0.011095,0.170146,0.108321,0.087372,0.028686
34.950951,0.016934,0.017226,0.017233,0.017591,0.015479,0.016135,0.012557,0.01073,0.010803,0.011606,0.013066,0.009635,0.009854,0.009854,0.009781,0.008686,0.011314,0.011241,0.010803,0.010219,0.009781,0.011095,0.172117,0.109854,0.088759,0.028686
34.991992,0.01708,0.017372,0.017379,0.01781,0.015625,0.016281,0.012776,0.010876,0.010949,0.011825,0.013212,0.009781,0.01,0.01,0.009927,0.008832,0.01146,0.011387,0.011022,0.010365,0.01,0.011314,0.174234,0.111241,0.089635,0.028686
35.033033,0.018978,0.017956,0.017963,0.018175,0.017961,0.0165,0.012849,0.011022,0.011095,0.011971,0.013358,0.011095,0.010146,0.010146,0.010073,0.010073,0.011606,0.011533,0.011314,0.010511,0.010146,0.01146,0.17708,0.113869,0.091606,0.045839
35.074074,0.019197,0.018029,0.018255,0.018321,0.018254,0.016573,0.012922,0.011095,0.011241,0.012044,0.013431,0.011168,0.010219,0.010219,0.010219,0.010219,0.011679,0.011606,0.011387,0.010584,0.010219,0.01146,0.180365,0.116277,0.093066,0.045839
35.115115,0.019416,0.018248,0.018474,0.01854,0.018473,0.016573,0.012995,0.011241,0.011314,0.012044,0.013431,0.011241,0.010292,0.010292,0.010292,0.010292,0.011752,0.011679,0.01146,0.010657,0.010292,0.011533,0.181971,0.117372,0.093723,0.045839
35.156156,0.019854,0.018759,0.018839,0.018905,0.018838,0.016792,0.013214,0.011387,0.01146,0.01219,0.013577,0.011387,0.010438,0.010438,0.010438,0.010438,0.011971,0.011898,0.011679,0.010803,0.010438,0.011606,0.184672,0.12,0.095109,0.045839
35.197197,0.019927,0.018832,0.018985,0.018978,0.018911,0.016938,0.013287,0.011533,0.011606,0.012336,0.013723,0.011533,0.010584,0.010584,0.010584,0.010584,0.012117,0.012117,0.011898,0.010876,0.010511,0.011679,0.18635,0.121314,0.096131,0.045839
35.238238,0.020438,0.019562,0.019569,0.019635,0.019495,0.017595,0.013798,0.011825,0.012044,0.012774,0.014161,0.011898,0.010949,0.010949,0.010949,0.010949,0.012482,0.012482,0.012263,0.011241,0.010876,0.011971,0.189343,0.123358,0.097591,0.045839
35.279279,0.020511,0.019635,0.019642,0.019781,0.019641,0.017741,0.013944,0.011898,0.012117,0.012847,0.014234,0.012044,0.011095,0.011095,0.011095,0.011095,0.012555,0.012555,0.012336,0.011314,0.010949,0.012044,0.191387,0.124526,0.098467,0.045839
35.32032,0.021095,0.020292,0.020299,0.020365,0.020298,0.018471,0.014455,0.012336,0.012482,0.013212,0.014672,0.012263,0.011314,0.011314,0.011314,0.011314,0.012774,0.012774,0.012555,0.011606,0.011241,0.012336,0.194818,0.127299,0.1,0.045839
35.361361,0.021241,0.020438,0.020372,0.020438,0.020371,0.018544,0.014528,0.012482,0.012628,0.013358,0.014818,0.012336,0.011387,0.011387,0.011387,0.01146,0.01292,0.01292,0.012628,0.011752,0.011387,0.012482,0.197007,0.128759,0.100584,0.045839
35.402402,0.021314,0.020511,0.020518,0.020511,0.020444,0.01869,0.014674,0.012628,0.012701,0.013431,0.014891,0.012336,0.011387,0.011387,0.011387,0.01146,0.01292,0.01292,0.012628,0.011752,0.011387,0.012482,0.200365,0.131168,0.102555,0.045839
35.443443,0.021533,0.02073,0.020737,0.02073,0.020663,0.018982,0.01482,0.012774,0.012993,0.013723,0.015036,0.012628,0.011679,0.011679,0.011679,0.011752,0.013212,0.013212,0.01292,0.012044,0.011679,0.012774,0.202482,0.132628,0.103504,0.045839
35.484484,0.021752,0.020949,0.020957,0.021022,0.021101,0.019347,0.015112,0.013066,0.013285,0.014015,0.015255,0.012701,0.011752,0.011752,0.011752,0.011825,0.013285,0.013358,0.012993,0.01219,0.011825,0.01292,0.205766,0.134818,0.105401,0.045839
35.525526,0.021971,0.021022,0.02103,0.021168,0.02132,0.019493,0.015258,0.013139,0.013358,0.014088,0.015328,0.012774,0.011825,0.011825,0.011825,0.011898,0.013358,0.013431,0.013066,0.012263,0.011898,0.012993,0.20781,0.136642,0.106496,0.045839
35.566567,0.02219,0.02146,0.021249,0.021679,0.021685,0.019712,0.015331,0.013212,0.013431,0.014161,0.015401,0.01292,0.011971,0.011971,0.011971,0.012044,0.013431,0.013504,0.013139,0.012336,0.011971,0.013066,0.209927,0.137956,0.107153,0.045839
35.607608,0.022482,0.021752,0.021541,0.022044,0.02205,0.019931,0.015769,0.013723,0.014015,0.014672,0.015912,0.013358,0.012409,0.012409,0.012409,0.012482,0.013869,0.013942,0.013577,0.012847,0.012555,0.01365,0.212847,0.139562,0.108321,0.045839
35.648649,0.022555,0.021825,0.021614,0.022117,0.022196,0.020369,0.016134,0.014088,0.014307,0.014964,0.016058,0.013504,0.012555,0.012555,0.012555,0.012628,0.014015,0.014088,0.013942,0.013066,0.012774,0.013796,0.214672,0.141095,0.109124,0.045839
35.68969,0.023066,0.022336,0.022198,0.022555,0.022634,0.020953,0.016499,0.014526,0.014745,0.015401,0.016423,0.013869,0.01292,0.01292,0.01292,0.012993,0.01438,0.014453,0.014307,0.013431,0.013212,0.014161,0.217153,0.14292,0.110511,0.045839
35.730731,0.023358,0.022628,0.02249,0.022847,0.022926,0.021173,0.016718,0.014745,0.015036,0.015693,0.016642,0.013942,0.012993,0.013066,0.013066,0.013139,0.014526,0.014599,0.01438,0.013723,0.013504,0.01438,0.218905,0.144088,0.111241,0.045839
35.771772,0.02365,0.022847,0.022709,0.023066,0.023145,0.021392,0.017083,0.015036,0.015401,0.016058,0.01708,0.014234,0.013358,0.013431,0.013431,0.013504,0.014818,0.014818,0.014599,0.014015,0.013796,0.014672,0.22219,0.14635,0.113066,0.045839
35.812813,0.023796,0.022993,0.022855,0.023212,0.023291,0.021465,0.017083,0.015109,0.015547,0.016204,0.017226,0.014307,0.013431,0.013504,0.013504,0.013577,0.014891,0.014891,0.014672,0.014088,0.013869,0.014745,0.223796,0.147372,0.113942,0.045839
35.853854,0.024088,0.023285,0.023147,0.023577,0.023584,0.02183,0.017302,0.015255,0.015693,0.01635,0.017299,0.014453,0.013577,0.01365,0.01365,0.013723,0.015036,0.015036,0.014818,0.014234,0.014015,0.014818,0.227956,0.150584,0.116131,0.045839
35.894895,0.024234,0.023431,0.023293,0.023723,0.02373,0.021976,0.017375,0.015328,0.015766,0.016423,0.017372,0.014526,0.01365,0.013723,0.013723,0.013796,0.015109,0.015109,0.014891,0.014307,0.014088,0.014891,0.229343,0.151825,0.11708,0.045839
35.935936,0.024599,0.023723,0.023439,0.023869,0.024022,0.022341,0.017667,0.01562,0.016058,0.016715,0.017591,0.014672,0.013796,0.013869,0.013869,0.013942,0.015255,0.015255,0.015036,0.014453,0.014234,0.014964,0.232409,0.153942,0.118394,0.045839
35.976977,0.024964,0.024088,0.023804,0.024234,0.024387,0.022487,0.01774,0.015693,0.016204,0.016861,0.017737,0.014745,0.013869,0.013942,0.013942,0.014015,0.015328,0.015328,0.015109,0.014453,0.014234,0.014964,0.234161,0.155255,0.119562,0.045839
36.018018,0.027591,0.028248,0.026287,0.026788,0.026942,0.025188,0.020441,0.018467,0.018978,0.019708,0.020365,0.017372,0.016715,0.016569,0.016569,0.016642,0.017956,0.017956,0.017956,0.017956,0.016934,0.017664,0.238613,0.158686,0.122409,0.064015
36.059059,0.027883,0.02854,0.026579,0.027153,0.027234,0.025407,0.020733,0.018686,0.019124,0.02,0.020657,0.017518,0.016861,0.016715,0.016715,0.016788,0.018102,0.018102,0.018102,0.018102,0.01708,0.017883,0.240803,0.160511,0.12365,0.064015
36.1001,0.028029,0.028686,0.026652,0.027226,0.027307,0.025553,0.020879,0.018905,0.019343,0.020146,0.020803,0.017591,0.016934,0.016788,0.016788,0.016861,0.018175,0.018175,0.018248,0.018175,0.017226,0.018029,0.244745,0.163504,0.12562,0.064015
36.141141,0.028102,0.028759,0.026725,0.027299,0.02738,0.025626,0.021025,0.018978,0.019416,0.020219,0.020876,0.017737,0.01708,0.016934,0.016934,0.017007,0.018321,0.018321,0.018394,0.018321,0.017372,0.018175,0.246642,0.164745,0.126569,0.064015
36.182182,0.028394,0.029051,0.026871,0.027518,0.027526,0.025918,0.021317,0.01927,0.019708,0.020511,0.021168,0.018029,0.017372,0.017226,0.017226,0.017299,0.018613,0.018613,0.018613,0.018613,0.017664,0.018467,0.249124,0.166861,0.12781,0.064015
36.223223,0.028613,0.02927,0.027236,0.027737,0.027672,0.02621,0.021609,0.019635,0.020073,0.020949,0.021606,0.018321,0.017664,0.017518,0.017518,0.017591,0.018905,0.018905,0.018905,0.018905,0.018029,0.018832,0.252555,0.169124,0.129343,0.064015
36.264264,0.028905,0.029562,0.027455,0.027956,0.027891,0.026575,0.021974,0.02,0.020365,0.021241,0.021898,0.01854,0.017956,0.017737,0.017737,0.01781,0.019124,0.019124,0.019124,0.019124,0.018248,0.019051,0.255693,0.171314,0.130365,0.064015
36.305305,0.029051,0.029708,0.027528,0.028029,0.027964,0.026648,0.022047,0.020146,0.020511,0.02146,0.022117,0.018613,0.018102,0.017883,0.017883,0.017956,0.01927,0.01927,0.01927,0.01927,0.018394,0.019197,0.258394,0.173431,0.131898,0.064015
36.346346,0.02927,0.029927,0.027674,0.028175,0.02811,0.026867,0.022266,0.020438,0.020803,0.021752,0.022336,0.018759,0.018248,0.018029,0.018029,0.018102,0.019416,0.019416,0.019416,0.019416,0.018686,0.019416,0.261387,0.175547,0.133212,0.064015
36.387387,0.029635,0.030292,0.027966,0.028467,0.028402,0.027232,0.022631,0.020803,0.021095,0.022117,0.022701,0.018832,0.018321,0.018102,0.018102,0.018175,0.019489,0.019489,0.019489,0.019489,0.018978,0.019708,0.264599,0.178029,0.134307,0.064015
36.428428,0.029854,0.030657,0.028332,0.028686,0.028695,0.027597,0.022996,0.021168,0.021387,0.022409,0.022993,0.019051,0.01854,0.018321,0.018321,0.018394,0.019708,0.019708,0.019708,0.019708,0.01927,0.02,0.267664,0.180584,0.135839,0.064015
36.469469,0.030146,0.030949,0.028697,0.029051,0.028987,0.028035,0.023653,0.021898,0.021971,0.023066,0.023431,0.019708,0.019197,0.018978,0.018978,0.019051,0.020365,0.020365,0.020365,0.020365,0.02,0.020657,0.271971,0.183212,0.137299,0.064015
36.510511,0.030219,0.030949,0.028697,0.029124,0.028987,0.028181,0.023799,0.022044,0.021971,0.023066,0.023431,0.019708,0.019197,0.018978,0.018978,0.019051,0.020365,0.020365,0.020365,0.020365,0.02,0.020657,0.274088,0.185036,0.138248,0.064015
36.551552,0.030657,0.031387,0.029135,0.029562,0.029425,0.028692,0.024456,0.022628,0.022628,0.023723,0.024088,0.020219,0.019708,0.019489,0.019489,0.019562,0.020876,0.020876,0.020876,0.020876,0.020657,0.021314,0.277737,0.188029,0.139781,0.064015
36.592593,0.03073,0.03146,0.029135,0.029562,0.029425,0.028765,0.024529,0.022701,0.022774,0.023869,0.024234,0.020365,0.019854,0.019562,0.019562,0.019635,0.021022,0.021022,0.021022,0.021022,0.020803,0.02146,0.279708,0.189708,0.140876,0.064015
36.633634,0.030876,0.031533,0.029208,0.029708,0.029571,0.028984,0.024894,0.023139,0.023139,0.024161,0.02438,0.02073,0.020219,0.019927,0.019927,0.02,0.021387,0.021387,0.021387,0.022117,0.021168,0.021679,0.282847,0.191533,0.141971,0.064015
36.674675,0.031095,0.031752,0.029354,0.029854,0.029717,0.029057,0.024894,0.023212,0.023212,0.024307,0.024526,0.020876,0.020365,0.02,0.02,0.020073,0.021533,0.021533,0.021533,0.022263,0.021314,0.021825,0.284891,0.193212,0.143212,0.064015
36.715716,0.031168,0.031825,0.029427,0.029927,0.02979,0.029057,0.024894,0.023212,0.023212,0.02438,0.024599,0.020949,0.020438,0.020073,0.020073,0.020146,0.021533,0.021533,0.021533,0.022336,0.021387,0.021898,0.287007,0.194818,0.143942,0.064015
36.756757,0.031533,0.032117,0.029573,0.030073,0.029936,0.029569,0.025332,0.023577,0.023504,0.024672,0.024891,0.021095,0.020584,0.020219,0.020219,0.020292,0.021679,0.021679,0.021679,0.022482,0.021533,0.022117,0.291022,0.197883,0.146204,0.064015
36.797798,0.031679,0.032263,0.029719,0.030219,0.030082,0.029788,0.025551,0.023869,0.023796,0.024964,0.025109,0.021314,0.020803,0.020438,0.020438,0.020511,0.021898,0.021898,0.021898,0.022701,0.021752,0.022409,0.293723,0.199781,0.147153,0.064015
36.838839,0.031752,0.032336,0.029865,0.030292,0.030155,0.029934,0.025697,0.024015,0.023869,0.025036,0.025182,0.021387,0.020876,0.020511,0.020511,0.020584,0.021971,0.021971,0.021971,0.022774,0.021825,0.022482,0.29708,0.202409,0.148759,0.064015
36.87988,0.031825,0.032409,0.029865,0.030292,0.030155,0.030007,0.02577,0.024088,0.023942,0.025109,0.025255,0.021387,0.020949,0.020584,0.020584,0.020657,0.021971,0.021971,0.021971,0.022774,0.021825,0.022482,0.299854,0.204599,0.149781,0.064015
36.920921,0.031898,0.032555,0.029938,0.030365,0.030301,0.03008,0.026062,0.02438,0.024234,0.025401,0.025547,0.021679,0.021241,0.020876,0.020876,0.021022,0.022336,0.022336,0.022336,0.023066,0.02219,0.022847,0.303796,0.207591,0.151314,0.064015
36.961962,0.031971,0.032628,0.030011,0.030438,0.030374,0.030153,0.026135,0.024453,0.024453,0.02562,0.025766,0.021898,0.02146,0.021095,0.021095,0.021241,0.022555,0.022555,0.022555,0.023285,0.022409,0.023066,0.307372,0.209489,0.152409,0.064015
37.003003,0.032628,0.03292,0.032859,0.030657,0.030885,0.030445,0.026427,0.024745,0.024526,0.025766,0.025912,0.021898,0.02146,0.02146,0.021095,0.021241,0.022555,0.022555,0.022555,0.02438,0.022482,0.023212,0.31292,0.216058,0.157591,0.082628
37.044044,0.03292,0.033139,0.033005,0.030803,0.031104,0.030591,0.026646,0.024964,0.024745,0.025985,0.026131,0.022117,0.021679,0.021679,0.021314,0.02146,0.022774,0.022774,0.022774,0.024599,0.022701,0.023431,0.315328,0.217883,0.158686,0.082628
37.085085,0.033285,0.033431,0.033297,0.031022,0.031323,0.030883,0.027084,0.025401,0.024964,0.026277,0.026423,0.022482,0.022044,0.022117,0.021679,0.021752,0.023066,0.023066,0.023066,0.024818,0.023066,0.023796,0.319197,0.22146,0.161387,0.082628
37.126126,0.033358,0.033504,0.03337,0.031095,0.031396,0.031029,0.02723,0.025547,0.025182,0.026569,0.026569,0.022774,0.022336,0.022409,0.021971,0.021971,0.023285,0.023285,0.023285,0.025036,0.023358,0.023942,0.321679,0.223139,0.162409,0.082628
37.167167,0.033723,0.033942,0.033808,0.031387,0.031615,0.031467,0.027741,0.025985,0.025328,0.026861,0.026788,0.02292,0.022482,0.022555,0.022117,0.022117,0.023431,0.023431,0.023431,0.025182,0.023504,0.024088,0.325255,0.225839,0.164015,0.082628
37.208208,0.033869,0.034088,0.033954,0.031533,0.031761,0.031613,0.027887,0.026058,0.025401,0.026934,0.026934,0.023066,0.022628,0.022701,0.022263,0.022263,0.023577,0.023577,0.023504,0.025328,0.02365,0.024307,0.328029,0.227956,0.165255,0.082628
37.249249,0.034234,0.034526,0.034392,0.031825,0.032053,0.031905,0.028471,0.026642,0.025839,0.027445,0.027372,0.023577,0.023139,0.023212,0.022701,0.022701,0.024015,0.024015,0.023942,0.025766,0.024088,0.024745,0.331022,0.230219,0.166642,0.082628
37.29029,0.034234,0.034599,0.034392,0.031825,0.032053,0.031978,0.028544,0.026715,0.025985,0.027591,0.027518,0.023796,0.023358,0.023431,0.02292,0.02292,0.024234,0.024234,0.024161,0.025912,0.024234,0.024891,0.334891,0.233285,0.168321,0.082628
37.331331,0.034453,0.034818,0.034611,0.032044,0.032272,0.032197,0.028763,0.027007,0.026131,0.027737,0.02781,0.023942,0.023504,0.023577,0.023066,0.023066,0.02438,0.02438,0.024307,0.026058,0.02438,0.025182,0.337956,0.235839,0.169927,0.082628
37.372372,0.034599,0.034964,0.034757,0.03219,0.032418,0.032416,0.028982,0.027226,0.02635,0.027956,0.028102,0.024453,0.024015,0.024088,0.023577,0.023577,0.024891,0.024891,0.024818,0.026277,0.024891,0.025547,0.342482,0.238905,0.171679,0.082628
37.413413,0.034672,0.034964,0.034757,0.03219,0.032418,0.032489,0.029128,0.027372,0.026423,0.028029,0.028175,0.024672,0.024307,0.02438,0.023796,0.023796,0.025109,0.025109,0.024964,0.026423,0.024964,0.025693,0.344964,0.240657,0.172847,0.082628
37.454454,0.035036,0.035328,0.035268,0.032555,0.032783,0.033073,0.029712,0.028029,0.026715,0.028467,0.028686,0.025401,0.025036,0.025109,0.02438,0.024234,0.02562,0.02562,0.025474,0.026788,0.025547,0.02635,0.348248,0.243139,0.174307,0.082628
37.495495,0.035109,0.035547,0.035341,0.032628,0.032856,0.033146,0.029858,0.028175,0.026788,0.028613,0.028832,0.025547,0.025182,0.025255,0.024526,0.024307,0.025693,0.025693,0.025547,0.026861,0.025693,0.026496,0.351022,0.244818,0.175328,0.082628
37.536537,0.035255,0.035693,0.035487,0.032774,0.033002,0.033365,0.03015,0.028394,0.026934,0.028759,0.028978,0.02562,0.025255,0.025328,0.024599,0.02438,0.025766,0.025766,0.02562,0.026934,0.025766,0.026642,0.35438,0.247299,0.17635,0.082628
37.577578,0.035328,0.035766,0.03556,0.032847,0.033075,0.033511,0.030296,0.02854,0.02708,0.028905,0.029124,0.025766,0.025401,0.025474,0.024745,0.024526,0.025912,0.025912,0.025766,0.02708,0.025912,0.026788,0.356496,0.249051,0.177372,0.082628
37.618619,0.035547,0.036131,0.035926,0.033066,0.033294,0.03373,0.030515,0.028686,0.027226,0.029051,0.029343,0.025985,0.02562,0.025693,0.024891,0.024672,0.026058,0.026058,0.025912,0.027226,0.026277,0.026934,0.359927,0.251825,0.178613,0.082628
37.65966,0.03562,0.036131,0.035926,0.033066,0.033294,0.03373,0.030515,0.028686,0.027226,0.029051,0.029343,0.025985,0.02562,0.025693,0.024891,0.024672,0.026058,0.026058,0.025912,0.027226,0.026277,0.026934,0.363139,0.254526,0.179927,0.082628
37.700701,0.035839,0.036423,0.036145,0.033285,0.033513,0.033876,0.030661,0.028832,0.027372,0.02927,0.029562,0.026204,0.025839,0.025912,0.025036,0.024818,0.026204,0.026204,0.026058,0.027372,0.026496,0.02708,0.366861,0.257445,0.181898,0.082628
37.741742,0.036058,0.036642,0.036364,0.033504,0.033732,0.034241,0.031099,0.02927,0.027737,0.029708,0.030073,0.026715,0.02635,0.026423,0.025474,0.025255,0.026642,0.026642,0.026496,0.027737,0.026934,0.027518,0.369124,0.258978,0.182774,0.082628
37.782783,0.036131,0.036715,0.036437,0.033577,0.033805,0.03446,0.031318,0.029489,0.027956,0.03,0.030365,0.027007,0.026642,0.026715,0.025693,0.025474,0.026861,0.026861,0.026715,0.027956,0.027226,0.02781,0.371898,0.261095,0.184161,0.082628
37.823824,0.036131,0.036715,0.03651,0.033577,0.033879,0.034679,0.03161,0.029781,0.028321,0.030292,0.03073,0.027518,0.027153,0.027226,0.026204,0.025985,0.027299,0.027299,0.027153,0.028321,0.027518,0.028102,0.376204,0.264234,0.18562,0.082628
37.864865,0.036131,0.036715,0.03651,0.033577,0.033879,0.034679,0.031756,0.029927,0.02854,0.030438,0.030803,0.027664,0.027299,0.027372,0.026423,0.026204,0.027518,0.027518,0.027372,0.02854,0.027664,0.028175,0.378394,0.265912,0.186788,0.082628
37.905906,0.036204,0.036788,0.036583,0.03365,0.033952,0.034825,0.032194,0.030365,0.028905,0.030803,0.031168,0.028102,0.027737,0.02781,0.026861,0.026642,0.027956,0.027956,0.027737,0.028978,0.028102,0.02854,0.382774,0.268905,0.188759,0.082628
37.946947,0.03635,0.036861,0.036729,0.033796,0.034098,0.034971,0.03234,0.030511,0.029124,0.030949,0.031314,0.028321,0.027956,0.028029,0.027007,0.026788,0.028175,0.028175,0.027956,0.029197,0.028321,0.028759,0.386423,0.271241,0.19,0.082628
37.987988,0.036496,0.037153,0.036875,0.033942,0.034244,0.035117,0.032559,0.030803,0.029343,0.031168,0.031606,0.028613,0.028248,0.028321,0.027153,0.026934,0.028394,0.028394,0.028175,0.029416,0.02854,0.029124,0.390219,0.274015,0.191752,0.082628
38.029029,0.037153,0.038102,0.037094,0.036934,0.034317,0.035263,0.032779,0.031022,0.029489,0.031314,0.031825,0.029051,0.028686,0.028759,0.028467,0.027372,0.028686,0.028686,0.028394,0.029635,0.029854,0.029489,0.394307,0.277445,0.194672,0.100949
38.07007,0.037445,0.038321,0.037313,0.037226,0.034609,0.035482,0.033071,0.031387,0.029781,0.031533,0.032044,0.029416,0.029051,0.029124,0.028832,0.027737,0.029051,0.029051,0.028759,0.029927,0.030146,0.029781,0.39854,0.281022,0.196277,0.100949
38.111111,0.03781,0.038613,0.037605,0.037518,0.034901,0.035628,0.03329,0.031679,0.03,0.031752,0.03219,0.029489,0.029197,0.02927,0.029051,0.027956,0.029197,0.029197,0.028905,0.030073,0.030292,0.029854,0.400949,0.283431,0.197518,0.100949
38.152152,0.038102,0.038905,0.037897,0.037883,0.035047,0.03592,0.033582,0.032117,0.030365,0.032044,0.032555,0.029781,0.029489,0.029562,0.029343,0.028248,0.029489,0.029489,0.029197,0.030365,0.030584,0.030073,0.404818,0.286715,0.199197,0.100949
38.193193,0.038175,0.038978,0.03797,0.038029,0.035047,0.036066,0.033801,0.032409,0.030584,0.032263,0.032774,0.030146,0.029781,0.029854,0.029635,0.028467,0.029781,0.029781,0.029489,0.030584,0.030803,0.030219,0.407372,0.288832,0.200146,0.100949
38.234234,0.038394,0.039124,0.038116,0.038175,0.035193,0.036285,0.034166,0.032774,0.030876,0.032555,0.032993,0.030511,0.030146,0.030219,0.029927,0.028759,0.030073,0.030073,0.029781,0.030876,0.031095,0.030511,0.411898,0.293066,0.202263,0.100949
38.275275,0.038467,0.03927,0.038262,0.038321,0.035339,0.036431,0.034312,0.03292,0.031022,0.032701,0.033139,0.030657,0.030292,0.030365,0.030073,0.028905,0.030219,0.030219,0.029927,0.031022,0.031241,0.030657,0.414161,0.294891,0.203285,0.100949
38.316316,0.03854,0.039343,0.038481,0.038467,0.035485,0.03665,0.034604,0.033212,0.031241,0.03292,0.033358,0.030876,0.030511,0.030584,0.030292,0.029124,0.030438,0.030438,0.030146,0.031241,0.03146,0.030876,0.416423,0.296569,0.204307,0.100949
38.357357,0.038686,0.039489,0.038627,0.038905,0.035631,0.037088,0.035042,0.033796,0.031752,0.033358,0.033796,0.031387,0.031022,0.031095,0.030803,0.029635,0.030949,0.030949,0.030657,0.031752,0.031971,0.031387,0.42146,0.300073,0.205912,0.100949
38.398398,0.038759,0.039562,0.0387,0.039051,0.035704,0.037234,0.035188,0.033942,0.031825,0.033431,0.033869,0.03146,0.031095,0.031168,0.030876,0.029708,0.031022,0.031022,0.03073,0.031825,0.032044,0.03146,0.424453,0.302336,0.207299,0.100949
38.439439,0.038905,0.039781,0.038846,0.039197,0.03585,0.03738,0.035407,0.034161,0.03219,0.033796,0.034161,0.031898,0.031606,0.031606,0.031314,0.030073,0.031387,0.031387,0.031095,0.03219,0.032409,0.031825,0.428905,0.305912,0.209343,0.100949
38.48048,0.038905,0.039781,0.038919,0.03927,0.035923,0.037526,0.035626,0.03438,0.032409,0.034015,0.03438,0.032117,0.031825,0.031825,0.031533,0.030292,0.031606,0.031606,0.031314,0.032409,0.032628,0.032044,0.431679,0.307956,0.210219,0.100949
38.521522,0.038905,0.039781,0.038919,0.03927,0.035923,0.037526,0.035699,0.034453,0.032482,0.034088,0.034453,0.03219,0.031898,0.031898,0.031606,0.030365,0.031679,0.031679,0.031387,0.032482,0.032701,0.032117,0.437299,0.312117,0.212482,0.100949
38.562563,0.039051,0.039927,0.039065,0.039489,0.036069,0.037892,0.03621,0.034964,0.032847,0.034453,0.034891,0.032555,0.032263,0.03219,0.031971,0.030657,0.031971,0.031971,0.031679,0.032774,0.032993,0.032482,0.440511,0.314818,0.213942,0.100949
38.603604,0.03927,0.040146,0.039284,0.039708,0.036288,0.038038,0.036502,0.035255,0.033358,0.034818,0.035182,0.033139,0.032847,0.032774,0.032555,0.031168,0.032555,0.032555,0.032263,0.033285,0.033504,0.032993,0.444234,0.317737,0.215985,0.100949
38.644645,0.03927,0.040146,0.039284,0.039708,0.036288,0.038257,0.036867,0.03562,0.033723,0.035182,0.035401,0.033504,0.033212,0.033139,0.03292,0.031533,0.03292,0.03292,0.032628,0.03365,0.033869,0.03365,0.448029,0.320511,0.217518,0.100949
38.685686,0.039781,0.040657,0.039869,0.040219,0.036653,0.038841,0.037524,0.036277,0.034015,0.035474,0.035839,0.033942,0.033504,0.033431,0.033212,0.031825,0.033212,0.033212,0.03292,0.033942,0.034161,0.034015,0.452263,0.324307,0.22,0.100949
38.726727,0.039854,0.040803,0.040015,0.040438,0.036799,0.03906,0.037743,0.036496,0.034161,0.03562,0.035985,0.034088,0.03365,0.033577,0.033358,0.031971,0.033358,0.033358,0.033066,0.034088,0.034307,0.034161,0.455109,0.327007,0.221679,0.100949
38.767768,0.040219,0.041168,0.040453,0.040876,0.037091,0.039498,0.038254,0.037007,0.034672,0.036131,0.036423,0.034599,0.034161,0.034088,0.033869,0.032482,0.033869,0.033796,0.033504,0.034526,0.034745,0.034599,0.460146,0.330438,0.223358,0.100949
38.808809,0.040365,0.041314,0.040599,0.041095,0.03731,0.039717,0.038473,0.03708,0.034818,0.036277,0.036569,0.034745,0.034307,0.034234,0.034015,0.032555,0.033942,0.033869,0.033577,0.034599,0.034818,0.034672,0.462774,0.332409,0.224307,0.100949
38.84985,0.040365,0.041314,0.040599,0.041095,0.03731,0.03979,0.038546,0.037153,0.034818,0.036277,0.036569,0.034818,0.03438,0.034307,0.034088,0.032628,0.034015,0.033942,0.033577,0.034599,0.034818,0.034672,0.465328,0.33438,0.225766,0.100949
38.890891,0.04073,0.041679,0.040964,0.04146,0.037602,0.040155,0.038911,0.037518,0.035328,0.036642,0.037153,0.035401,0.034964,0.034891,0.034672,0.033212,0.034599,0.034526,0.034161,0.035182,0.035401,0.035255,0.470511,0.33781,0.226788,0.100949
38.931932,0.041168,0.042117,0.041402,0.041825,0.037967,0.040593,0.039276,0.037883,0.035474,0.036788,0.037372,0.035547,0.035109,0.035036,0.034818,0.033358,0.034745,0.034672,0.034307,0.035328,0.035547,0.035401,0.473066,0.339927,0.228029,0.100949
38.972973,0.041533,0.042482,0.041767,0.04219,0.038332,0.041104,0.039787,0.038321,0.035766,0.03708,0.037737,0.035985,0.035547,0.035474,0.035255,0.033796,0.035182,0.035109,0.034745,0.035693,0.035912,0.035693,0.477518,0.343504,0.230073,0.100949
39.014014,0.042263,0.043139,0.042862,0.042847,0.042713,0.041761,0.040444,0.038978,0.036131,0.037445,0.038248,0.036204,0.035766,0.035693,0.035474,0.035109,0.035401,0.035328,0.034964,0.035912,0.036131,0.038248,0.480803,0.348175,0.23438,0.115401
39.055055,0.042336,0.043285,0.043008,0.04292,0.042786,0.04198,0.040663,0.03927,0.036423,0.037591,0.038394,0.036423,0.035985,0.035912,0.035766,0.035401,0.035693,0.03562,0.035255,0.036204,0.03635,0.038467,0.484307,0.351606,0.236496,0.115401
39.096096,0.042409,0.043358,0.043081,0.043066,0.042932,0.042199,0.040882,0.039489,0.036496,0.037664,0.038394,0.036642,0.036204,0.036131,0.035985,0.03562,0.035839,0.035766,0.035401,0.03635,0.036496,0.03854,0.487226,0.353723,0.238029,0.115401
39.137137,0.042555,0.043577,0.043227,0.043212,0.043151,0.042491,0.041174,0.039854,0.036715,0.037883,0.038613,0.036934,0.036496,0.036423,0.036277,0.035912,0.036131,0.036058,0.035693,0.036642,0.036788,0.038759,0.490657,0.356715,0.240146,0.115401
39.178178,0.042555,0.043577,0.043227,0.043212,0.043151,0.042491,0.041174,0.039927,0.037007,0.038029,0.038759,0.037226,0.036788,0.036715,0.036642,0.036277,0.036496,0.036423,0.035985,0.037007,0.03708,0.039051,0.493285,0.358394,0.241241,0.115401
39.219219,0.042774,0.043869,0.04352,0.043431,0.04337,0.042856,0.041539,0.040511,0.037445,0.038321,0.039051,0.03781,0.037372,0.037299,0.037226,0.036861,0.03708,0.037007,0.036569,0.037518,0.037591,0.039416,0.498029,0.362409,0.24365,0.115401
39.26026,0.04292,0.044015,0.043666,0.043577,0.043516,0.043148,0.041831,0.040803,0.037518,0.038394,0.039124,0.037883,0.037445,0.037372,0.037299,0.036934,0.037153,0.03708,0.036642,0.037591,0.037664,0.039489,0.500876,0.364672,0.244964,0.115401
39.301301,0.043066,0.044161,0.043812,0.043796,0.043735,0.043294,0.04205,0.041022,0.037664,0.03854,0.03927,0.038394,0.037956,0.037883,0.03781,0.037445,0.037591,0.037518,0.036934,0.03781,0.038029,0.039854,0.505182,0.36781,0.246861,0.115401
39.342342,0.043358,0.044453,0.044104,0.044088,0.044027,0.043659,0.042488,0.041533,0.038102,0.038978,0.039635,0.038832,0.038394,0.038321,0.038248,0.037883,0.038029,0.037956,0.037372,0.038248,0.038467,0.040292,0.508029,0.369708,0.248248,0.115401
39.383383,0.043504,0.044526,0.044177,0.044234,0.044173,0.043805,0.042634,0.041825,0.038394,0.039197,0.039781,0.039124,0.038686,0.038613,0.03854,0.038175,0.038321,0.038248,0.037664,0.03854,0.038759,0.040511,0.512555,0.373066,0.250146,0.115401
39.424424,0.043796,0.044818,0.044469,0.044526,0.044466,0.044243,0.043072,0.042263,0.038467,0.03927,0.039854,0.039197,0.038759,0.038686,0.038613,0.038248,0.038394,0.038321,0.037737,0.038613,0.038832,0.040511,0.515547,0.375255,0.251679,0.115401
39.465465,0.043942,0.044964,0.044615,0.044745,0.044612,0.044535,0.043583,0.042774,0.038832,0.039635,0.040146,0.039635,0.039197,0.039124,0.039051,0.038686,0.038832,0.038759,0.038175,0.039051,0.03927,0.040949,0.518394,0.377591,0.253139,0.115401
39.506507,0.044234,0.045182,0.044907,0.045036,0.044831,0.045046,0.04424,0.043504,0.039197,0.039927,0.040365,0.04,0.039562,0.039489,0.039416,0.039051,0.039197,0.039124,0.03854,0.039416,0.039562,0.041168,0.522774,0.38073,0.254818,0.115401
39.547548,0.044453,0.045401,0.045126,0.045328,0.045123,0.045338,0.044678,0.044015,0.039635,0.040365,0.040803,0.040511,0.040073,0.04,0.039927,0.039562,0.039635,0.039562,0.038978,0.039854,0.04,0.041606,0.525766,0.382993,0.256058,0.115401
39.588589,0.044672,0.045693,0.045418,0.04562,0.045415,0.04563,0.045043,0.04438,0.040219,0.040803,0.041168,0.041168,0.040803,0.04073,0.040657,0.040292,0.040292,0.040219,0.039635,0.040511,0.040657,0.042044,0.530292,0.386569,0.258175,0.115401
39.62963,0.044818,0.045839,0.045491,0.045766,0.045561,0.045922,0.045408,0.044745,0.040584,0.041168,0.041387,0.04146,0.041095,0.041095,0.041022,0.040657,0.040657,0.040584,0.04,0.040876,0.041022,0.042263,0.532628,0.388321,0.258905,0.115401
39.670671,0.045109,0.046058,0.04571,0.046058,0.045853,0.046288,0.045773,0.045109,0.040803,0.041387,0.041533,0.041752,0.041387,0.041387,0.041314,0.040949,0.040949,0.040876,0.040292,0.041168,0.041314,0.042555,0.537591,0.392263,0.261168,0.115401
39.711712,0.045182,0.046131,0.04571,0.046131,0.045926,0.046507,0.046065,0.045401,0.041168,0.041679,0.041752,0.042263,0.041898,0.041898,0.041825,0.04146,0.041387,0.041314,0.04073,0.041679,0.041752,0.04292,0.540803,0.394526,0.262482,0.115401
39.752753,0.045328,0.046204,0.045783,0.046204,0.045999,0.046872,0.046503,0.045766,0.04146,0.041971,0.041825,0.042555,0.04219,0.042263,0.04219,0.041825,0.041752,0.041679,0.041095,0.042044,0.042117,0.043066,0.545328,0.398686,0.264964,0.115401
39.793794,0.045547,0.04635,0.045929,0.046423,0.046291,0.046945,0.046649,0.045985,0.041679,0.04219,0.041971,0.042847,0.042555,0.042628,0.042555,0.04219,0.042044,0.041971,0.041387,0.042336,0.042409,0.043358,0.548394,0.401533,0.266423,0.115401
39.834835,0.045766,0.046569,0.046148,0.046642,0.04651,0.047237,0.047087,0.04635,0.041898,0.042409,0.04219,0.043212,0.04292,0.042993,0.04292,0.042555,0.042409,0.042336,0.041606,0.042555,0.042774,0.043723,0.552993,0.405109,0.268686,0.115401
39.875876,0.045766,0.046569,0.046148,0.046642,0.04651,0.047383,0.047233,0.046569,0.042117,0.042628,0.042336,0.043577,0.043285,0.043358,0.043285,0.04292,0.042774,0.042701,0.041971,0.04292,0.043139,0.044015,0.556277,0.407737,0.270365,0.115401
39.916917,0.046131,0.046861,0.04644,0.046934,0.046802,0.047675,0.047744,0.04708,0.042628,0.043139,0.042847,0.044161,0.043869,0.043942,0.043869,0.043504,0.043358,0.043285,0.042555,0.043431,0.043869,0.044599,0.561679,0.412336,0.272628,0.115401
39.957958,0.046277,0.047007,0.046586,0.04708,0.046948,0.047894,0.047963,0.047299,0.042993,0.043504,0.043212,0.044526,0.044234,0.044307,0.044234,0.043869,0.043723,0.04365,0.04292,0.043796,0.044234,0.044964,0.564526,0.414672,0.274088,0.115401
39.998999,0.046496,0.047226,0.046805,0.047299,0.047167,0.048186,0.048255,0.047518,0.042993,0.043504,0.043212,0.044745,0.044526,0.044599,0.044526,0.044015,0.043796,0.043723,0.042993,0.043796,0.044234,0.044964,0.567664,0.416934,0.275109,0.115401
40.04004,0.571752,0.047445,0.047024,0.047518,0.047386,0.048478,0.048766,0.048102,0.043796,0.044307,0.043942,0.570292,0.045401,0.045547,0.045401,0.044891,0.044599,0.044526,0.043796,0.044599,0.045036,0.045693,0.570803,0.421825,0.278467,0.192482
40.081081,0.573723,0.047518,0.047097,0.047591,0.047459,0.048624,0.048985,0.048321,0.044161,0.044599,0.044234,0.572482,0.045693,0.045839,0.045693,0.045182,0.044891,0.044818,0.044088,0.044891,0.045328,0.045985,0.573066,0.423504,0.279635,0.192482
40.122122,0.576715,0.047737,0.047317,0.04781,0.047678,0.048916,0.049277,0.048686,0.044672,0.045036,0.044599,0.575693,0.046204,0.04635,0.046204,0.045766,0.045401,0.045328,0.044599,0.045474,0.045766,0.04635,0.576277,0.426642,0.282117,0.192482
40.163163,0.579051,0.047883,0.047536,0.048029,0.047824,0.049208,0.049569,0.048978,0.044818,0.045182,0.044745,0.578029,0.04635,0.046496,0.04635,0.045912,0.045547,0.045474,0.044745,0.04562,0.045912,0.046496,0.57854,0.429124,0.283577,0.192482
40.204204,0.581533,0.047956,0.047682,0.048175,0.04797,0.049354,0.049715,0.04927,0.045182,0.045547,0.045109,0.581022,0.046861,0.047007,0.046861,0.046423,0.046058,0.045985,0.045255,0.046058,0.04635,0.046934,0.581533,0.432044,0.285474,0.192482
40.245245,0.583869,0.048175,0.047974,0.048467,0.048262,0.049719,0.050153,0.049708,0.045693,0.046058,0.04562,0.583723,0.047445,0.047591,0.047445,0.047007,0.046642,0.046569,0.045839,0.046642,0.046934,0.047518,0.584234,0.434964,0.287372,0.192482
40.286286,0.586861,0.048248,0.048047,0.048613,0.048408,0.049865,0.050299,0.049854,0.045766,0.046131,0.045693,0.586642,0.047664,0.04781,0.047664,0.047226,0.046788,0.046715,0.045985,0.046788,0.04708,0.047664,0.58708,0.43854,0.289562,0.192482
40.327327,0.588905,0.048321,0.04812,0.048686,0.048481,0.050011,0.050445,0.05,0.045912,0.046277,0.045839,0.588832,0.047883,0.048029,0.047883,0.047445,0.046934,0.046861,0.046131,0.046934,0.047226,0.04781,0.58927,0.44073,0.290584,0.192482
40.368368,0.59292,0.048394,0.048193,0.048832,0.048627,0.05023,0.050737,0.050292,0.046131,0.046496,0.046058,0.593139,0.048248,0.048394,0.048248,0.04781,0.047299,0.047226,0.046496,0.047153,0.047591,0.048102,0.593577,0.444672,0.292847,0.192482
40.409409,0.595401,0.04854,0.048339,0.048978,0.048773,0.050449,0.051029,0.050584,0.04635,0.046715,0.046277,0.595766,0.04854,0.048686,0.04854,0.048102,0.047591,0.047518,0.046788,0.047445,0.04781,0.048394,0.596204,0.447226,0.294453,0.192482
40.45045,0.598613,0.048613,0.048412,0.049051,0.048846,0.050668,0.051321,0.050876,0.046715,0.04708,0.046496,0.59927,0.048978,0.049124,0.048978,0.04854,0.048029,0.047956,0.047226,0.04781,0.048175,0.048686,0.599781,0.451533,0.297445,0.192482
40.491491,0.600219,0.048759,0.048631,0.04927,0.049065,0.050887,0.051613,0.051095,0.047007,0.047299,0.046715,0.600876,0.049124,0.04927,0.049124,0.048759,0.048248,0.048175,0.047445,0.048029,0.048321,0.048832,0.60146,0.453285,0.29854,0.192482
40.532533,0.602482,0.048978,0.04885,0.049489,0.049284,0.051325,0.052124,0.051679,0.047518,0.047737,0.047226,0.603504,0.049708,0.049854,0.049708,0.049343,0.048832,0.048759,0.047956,0.04854,0.048759,0.04927,0.604088,0.45562,0.299927,0.192482
40.573574,0.605766,0.049051,0.048996,0.049635,0.04943,0.051544,0.052343,0.051971,0.047956,0.048175,0.047591,0.607153,0.050146,0.050292,0.050146,0.049781,0.04927,0.049197,0.048394,0.048978,0.049197,0.049708,0.607737,0.459635,0.30219,0.192482
40.614615,0.607883,0.049124,0.049069,0.049781,0.049577,0.05169,0.052708,0.052336,0.048467,0.048686,0.048102,0.609635,0.050584,0.05073,0.050584,0.050219,0.049708,0.049635,0.048832,0.049416,0.049635,0.050146,0.610146,0.461679,0.303212,0.192482
40.655656,0.611022,0.04927,0.049215,0.049927,0.049723,0.051836,0.052854,0.052482,0.048686,0.048832,0.048248,0.612847,0.050803,0.050949,0.050876,0.050511,0.05,0.049927,0.049124,0.049635,0.049781,0.050292,0.613504,0.465766,0.305182,0.192482
40.696697,0.61292,0.049416,0.049361,0.050073,0.049869,0.051982,0.053,0.052628,0.048832,0.048978,0.048394,0.614891,0.051095,0.051241,0.051168,0.050803,0.050292,0.050219,0.049343,0.049854,0.05,0.050511,0.615547,0.467737,0.306934,0.192482
40.737738,0.615766,0.049635,0.04958,0.050292,0.050088,0.052274,0.053292,0.053139,0.049343,0.049416,0.048759,0.618029,0.051606,0.051752,0.051679,0.051314,0.050803,0.05073,0.049854,0.050365,0.050511,0.050949,0.618613,0.471533,0.309416,0.192482
40.778779,0.618175,0.049708,0.049653,0.050365,0.050161,0.05242,0.053511,0.053431,0.049708,0.049781,0.049124,0.620803,0.051971,0.052117,0.052044,0.051679,0.051168,0.051095,0.050219,0.05073,0.050876,0.051314,0.621387,0.473942,0.310511,0.192482
40.81982,0.620803,0.049854,0.049799,0.050511,0.050307,0.052566,0.05373,0.053723,0.050073,0.050073,0.049416,0.62365,0.052336,0.052482,0.052409,0.052044,0.051533,0.05146,0.050584,0.051095,0.051168,0.051606,0.624234,0.477153,0.312847,0.192482
40.860861,0.622628,0.049854,0.049799,0.050511,0.050307,0.052566,0.053876,0.053942,0.050584,0.050438,0.049708,0.625985,0.05292,0.053066,0.052993,0.052628,0.052044,0.051971,0.051095,0.051606,0.051679,0.051971,0.626569,0.479416,0.314015,0.192482
40.901902,0.625912,0.05,0.049945,0.050657,0.050453,0.052712,0.054095,0.054234,0.050949,0.05073,0.05,0.629635,0.053358,0.053577,0.053504,0.053212,0.052628,0.052482,0.051533,0.052044,0.052044,0.052336,0.630292,0.483577,0.316715,0.192482
40.942943,0.627883,0.050219,0.050164,0.050876,0.050672,0.053004,0.054534,0.054745,0.051387,0.051168,0.050438,0.631752,0.053723,0.053942,0.053869,0.053577,0.052993,0.052847,0.051898,0.052409,0.052409,0.052701,0.632409,0.486131,0.318832,0.192482
40.983984,0.630657,0.050219,0.050164,0.050876,0.050672,0.053004,0.05468,0.054891,0.051752,0.051533,0.050803,0.634964,0.054088,0.054307,0.054234,0.053942,0.053358,0.053212,0.052263,0.052774,0.052774,0.053066,0.63562,0.489708,0.320657,0.192482
41.025025,0.632555,0.633285,0.050456,0.051168,0.050964,0.053296,0.055045,0.055255,0.052263,0.052044,0.051314,0.637226,0.637299,0.054891,0.054818,0.054526,0.053869,0.053723,0.052774,0.053212,0.053285,0.053577,0.637956,0.493358,0.324015,0.238759
41.066066,0.634453,0.635182,0.050529,0.051314,0.05111,0.053442,0.055337,0.055547,0.052847,0.052628,0.051679,0.639635,0.639708,0.055547,0.055474,0.055182,0.054526,0.05438,0.053431,0.053796,0.053869,0.053942,0.640219,0.496131,0.325693,0.238759
41.107107,0.637956,0.638686,0.050821,0.051606,0.051402,0.053734,0.055775,0.055985,0.053212,0.052993,0.051898,0.643212,0.643285,0.055839,0.055766,0.055474,0.054818,0.054672,0.053723,0.054088,0.054161,0.054088,0.643796,0.499708,0.328248,0.238759
41.148148,0.639562,0.640292,0.050894,0.051752,0.051475,0.05388,0.055994,0.056204,0.053358,0.053139,0.052044,0.644891,0.644964,0.055985,0.055912,0.05562,0.054964,0.054818,0.053869,0.054234,0.054307,0.054234,0.645547,0.50146,0.32927,0.238759
41.189189,0.642482,0.643212,0.050968,0.051825,0.051548,0.054026,0.056359,0.056569,0.053796,0.053577,0.052409,0.648175,0.648248,0.056423,0.05635,0.056058,0.055401,0.055255,0.054307,0.054672,0.054745,0.054599,0.648759,0.505182,0.331533,0.238759
41.23023,0.644088,0.644818,0.050968,0.051825,0.051548,0.054099,0.056505,0.056715,0.053869,0.05365,0.052482,0.649927,0.649927,0.056496,0.056423,0.056131,0.055474,0.055328,0.05438,0.054745,0.054818,0.054672,0.650438,0.507372,0.332774,0.238759
41.271271,0.646934,0.647664,0.051333,0.05219,0.051913,0.054464,0.056943,0.057153,0.05438,0.054088,0.05292,0.652993,0.652993,0.057007,0.056934,0.056642,0.055985,0.055839,0.054891,0.055255,0.055255,0.055109,0.653504,0.510876,0.335109,0.238759
41.312312,0.649489,0.650219,0.051406,0.052263,0.051986,0.054537,0.057089,0.057299,0.054526,0.054234,0.053066,0.65562,0.65562,0.057153,0.05708,0.056788,0.056131,0.055985,0.055036,0.055401,0.055401,0.055255,0.656131,0.513285,0.33635,0.238759
41.353353,0.652993,0.653723,0.051844,0.05292,0.052497,0.055195,0.057746,0.057956,0.055036,0.054745,0.053577,0.659197,0.659197,0.057664,0.057591,0.057299,0.056642,0.056496,0.055547,0.055912,0.055912,0.055766,0.659708,0.51708,0.33854,0.238759
41.394394,0.655766,0.656569,0.052209,0.053285,0.052862,0.05556,0.058111,0.058321,0.055401,0.055109,0.053942,0.661898,0.661971,0.057883,0.05781,0.057518,0.056861,0.056715,0.055766,0.056131,0.056131,0.055985,0.662482,0.52,0.34,0.238759
41.435435,0.659197,0.66,0.052574,0.053577,0.053154,0.055852,0.058476,0.058686,0.055912,0.055547,0.05438,0.665547,0.665693,0.058394,0.058321,0.058029,0.057372,0.057226,0.056204,0.056569,0.056569,0.05635,0.666131,0.524234,0.341606,0.238759
41.476476,0.662336,0.663139,0.052866,0.053869,0.053446,0.056144,0.058768,0.059051,0.056423,0.056058,0.054891,0.668905,0.669051,0.058905,0.058832,0.05854,0.057883,0.057737,0.056715,0.05708,0.05708,0.056861,0.669562,0.52781,0.344088,0.238759
41.517518,0.665474,0.666277,0.053158,0.054015,0.053592,0.056363,0.05906,0.059343,0.056715,0.05635,0.055182,0.672263,0.672336,0.059197,0.059124,0.058832,0.058175,0.058029,0.057007,0.057372,0.057372,0.057153,0.672847,0.531679,0.346569,0.238759
41.558559,0.66781,0.668613,0.053231,0.054161,0.053665,0.056582,0.059352,0.059708,0.057007,0.056642,0.055328,0.674964,0.675036,0.059562,0.059489,0.059197,0.058467,0.058321,0.057299,0.057664,0.057664,0.057445,0.675547,0.535328,0.348321,0.238759
41.5996,0.670219,0.671022,0.053377,0.054453,0.053811,0.056874,0.05979,0.060146,0.057445,0.057007,0.05562,0.67781,0.677956,0.060146,0.060073,0.059781,0.058978,0.058832,0.05781,0.058175,0.058175,0.057883,0.678321,0.538613,0.350438,0.238759
41.640641,0.672482,0.673358,0.05345,0.054526,0.053884,0.057093,0.060082,0.060438,0.05781,0.057372,0.055912,0.680511,0.68073,0.060657,0.060584,0.060292,0.059489,0.059343,0.058321,0.05854,0.058686,0.058394,0.681022,0.541825,0.352409,0.238759
41.681682,0.674599,0.675474,0.053523,0.054672,0.05403,0.057239,0.060228,0.060584,0.058175,0.057591,0.056058,0.682774,0.682993,0.060949,0.060876,0.060584,0.059781,0.059635,0.058613,0.058832,0.058978,0.058613,0.683285,0.54438,0.353723,0.238759
41.722723,0.674745,0.679489,0.053742,0.054891,0.054249,0.057458,0.060447,0.060949,0.058467,0.057883,0.05635,0.687007,0.687226,0.061314,0.061241,0.060949,0.060146,0.06,0.058905,0.059124,0.05927,0.058832,0.687372,0.548467,0.35562,0.238759
41.763764,0.674964,0.682555,0.053961,0.055109,0.054468,0.057823,0.060812,0.061387,0.058832,0.058175,0.056569,0.690073,0.690365,0.061679,0.061606,0.061314,0.060511,0.060365,0.05927,0.059489,0.059635,0.059124,0.690584,0.551825,0.357737,0.238759
41.804805,0.675182,0.686496,0.054107,0.055328,0.054688,0.058261,0.06125,0.061898,0.059562,0.058905,0.057299,0.694891,0.695182,0.062555,0.062482,0.06219,0.061387,0.061241,0.060073,0.060219,0.060511,0.059854,0.695328,0.556569,0.36,0.238759
41.845846,0.675328,0.688613,0.054326,0.055547,0.054907,0.05848,0.061615,0.062263,0.06,0.05927,0.057664,0.697445,0.697737,0.063139,0.063139,0.062847,0.061971,0.061825,0.060657,0.060657,0.061022,0.060365,0.697956,0.558832,0.361533,0.238759
41.886887,0.675474,0.690876,0.054472,0.055693,0.055053,0.058699,0.061834,0.062555,0.060657,0.059854,0.058248,0.700292,0.700584,0.063796,0.063796,0.063504,0.062628,0.062409,0.061241,0.061241,0.061606,0.060876,0.70073,0.56219,0.36365,0.238759
41.927928,0.67562,0.693139,0.054618,0.055766,0.055199,0.058991,0.062126,0.062847,0.060949,0.060146,0.05854,0.70292,0.703212,0.064234,0.064234,0.063942,0.063066,0.062847,0.061679,0.061679,0.062044,0.061241,0.703358,0.564818,0.365109,0.238759
41.968969,0.675693,0.695693,0.054691,0.055839,0.055272,0.059283,0.062418,0.062993,0.061095,0.060292,0.058686,0.705693,0.705985,0.064526,0.064526,0.064234,0.063358,0.063139,0.061825,0.061825,0.062336,0.061533,0.706204,0.568321,0.367518,0.238759
42.01001,0.676934,0.698029,0.698357,0.067737,0.066735,0.070745,0.074025,0.074599,0.072701,0.071898,0.070219,0.708102,0.708394,0.70854,0.070949,0.064745,0.063869,0.06365,0.062263,0.067445,0.067956,0.067153,0.708613,0.578905,0.378759,0.294818
42.051051,0.677007,0.701241,0.701643,0.067956,0.066881,0.070818,0.074098,0.074672,0.072774,0.071971,0.070292,0.711314,0.711606,0.711752,0.071022,0.064818,0.063942,0.063723,0.062336,0.067518,0.068029,0.067226,0.711898,0.582628,0.381241,0.294818
42.092092,0.677153,0.702701,0.703103,0.068102,0.067027,0.071183,0.074463,0.075036,0.073139,0.072336,0.070584,0.712993,0.713431,0.71365,0.071606,0.065401,0.064307,0.064088,0.062701,0.067883,0.068394,0.067518,0.71365,0.584526,0.382555,0.294818
42.133133,0.677518,0.704672,0.705148,0.068394,0.067173,0.071695,0.074974,0.075547,0.073723,0.07292,0.071095,0.715182,0.71562,0.715839,0.072117,0.065839,0.064745,0.064526,0.063139,0.068321,0.068832,0.067883,0.715912,0.587372,0.38438,0.294818
42.174174,0.677664,0.707153,0.707631,0.06854,0.067319,0.071841,0.075193,0.075839,0.074526,0.07365,0.071606,0.718467,0.718832,0.719124,0.07292,0.066642,0.065547,0.065255,0.063869,0.069124,0.069562,0.068394,0.719124,0.591095,0.386642,0.294818
42.215215,0.677883,0.709197,0.709675,0.068759,0.067538,0.072206,0.075558,0.076204,0.075036,0.074088,0.072044,0.720803,0.721168,0.72146,0.073358,0.06708,0.065985,0.065693,0.064307,0.069635,0.070073,0.068832,0.72146,0.59365,0.388102,0.294818
42.256256,0.678175,0.71292,0.713399,0.069051,0.06783,0.072571,0.075996,0.076569,0.075328,0.07438,0.072336,0.724453,0.724818,0.725109,0.073431,0.067153,0.066058,0.065766,0.06438,0.069854,0.070292,0.069051,0.725109,0.597664,0.390146,0.294818
42.297297,0.678321,0.715401,0.715955,0.06927,0.068049,0.07279,0.076289,0.076861,0.075839,0.074891,0.072774,0.727372,0.727737,0.728029,0.073942,0.067664,0.066569,0.066277,0.064818,0.070365,0.070876,0.069635,0.727956,0.600292,0.391314,0.294818
42.338338,0.678686,0.719051,0.719606,0.069635,0.068487,0.073228,0.076727,0.077372,0.076423,0.075474,0.073285,0.731095,0.731533,0.731825,0.07438,0.068029,0.066934,0.066642,0.065109,0.070876,0.071387,0.070146,0.731898,0.604818,0.394672,0.294818
42.379379,0.678832,0.720657,0.721212,0.069708,0.068633,0.073374,0.076873,0.077664,0.076642,0.075693,0.073504,0.73292,0.733358,0.73365,0.074672,0.068321,0.067226,0.066934,0.065401,0.071095,0.071606,0.070365,0.733796,0.606423,0.395547,0.294818
42.42042,0.679124,0.724599,0.725082,0.07,0.068925,0.073885,0.077384,0.078175,0.077372,0.076423,0.074088,0.737226,0.737737,0.738029,0.075255,0.068832,0.067737,0.067445,0.065912,0.071752,0.072263,0.070876,0.738102,0.611752,0.398321,0.294818
42.461461,0.67927,0.727226,0.727784,0.070219,0.069144,0.074104,0.077822,0.078613,0.07781,0.076861,0.074526,0.740146,0.74073,0.741022,0.075766,0.069343,0.068175,0.067883,0.066277,0.07219,0.072701,0.071314,0.741022,0.614526,0.399708,0.294818
42.502503,0.679781,0.730365,0.730924,0.070584,0.069655,0.074761,0.078552,0.079343,0.078832,0.077591,0.075182,0.743796,0.744453,0.744745,0.076715,0.070292,0.069124,0.068832,0.067153,0.073212,0.073577,0.072117,0.744745,0.61854,0.402263,0.294818
42.543544,0.679854,0.732409,0.732968,0.070657,0.069728,0.074834,0.078698,0.079489,0.079124,0.077883,0.075474,0.746058,0.746715,0.747007,0.077007,0.070511,0.069343,0.069051,0.067372,0.073431,0.073796,0.072336,0.74708,0.620657,0.403504,0.294818
42.584585,0.68,0.735401,0.735962,0.07073,0.069874,0.075053,0.078917,0.079708,0.079489,0.078175,0.075766,0.74927,0.749927,0.750219,0.077372,0.070876,0.069708,0.069416,0.067737,0.073796,0.074161,0.072628,0.750292,0.625182,0.407007,0.294818
42.625626,0.680219,0.737956,0.738445,0.070876,0.070093,0.075272,0.079209,0.08,0.079781,0.078467,0.076058,0.751898,0.752555,0.752847,0.077591,0.071095,0.069927,0.069635,0.067883,0.074015,0.074453,0.07292,0.75292,0.62854,0.408686,0.294818
42.666667,0.680803,0.741387,0.741658,0.071314,0.070532,0.075856,0.079793,0.080657,0.080876,0.079489,0.076934,0.755839,0.756496,0.756715,0.07854,0.072044,0.070876,0.070584,0.068832,0.075036,0.075401,0.073723,0.756934,0.633212,0.41146,0.294818
42.707708,0.681022,0.741606,0.744286,0.071533,0.070751,0.076148,0.080158,0.081022,0.081168,0.079781,0.077153,0.75854,0.759197,0.759416,0.078832,0.072336,0.071168,0.070876,0.069124,0.075328,0.075693,0.073796,0.759489,0.63635,0.413504,0.294818
42.748749,0.681241,0.741825,0.746477,0.071679,0.07097,0.076513,0.080523,0.081387,0.08146,0.080073,0.077372,0.760803,0.76146,0.761679,0.079124,0.072628,0.071387,0.071095,0.069343,0.075547,0.075912,0.073942,0.761752,0.638759,0.415401,0.294818
42.78979,0.68146,0.741971,0.749179,0.071898,0.071189,0.076805,0.080815,0.081679,0.081971,0.080584,0.077883,0.764015,0.764672,0.764891,0.079781,0.073212,0.071971,0.071679,0.069927,0.075985,0.07635,0.07438,0.764964,0.642336,0.417372,0.294818
42.830831,0.681606,0.742044,0.751077,0.072044,0.071335,0.077097,0.08118,0.082117,0.082482,0.080949,0.078248,0.766204,0.766861,0.76708,0.080219,0.07365,0.072409,0.072117,0.070365,0.076423,0.076788,0.074818,0.767153,0.644964,0.418905,0.294818
42.871872,0.681825,0.742263,0.754436,0.072336,0.071627,0.077535,0.081618,0.082555,0.08292,0.081387,0.078686,0.769927,0.770584,0.770803,0.080876,0.074307,0.073066,0.072774,0.070876,0.076934,0.077445,0.075474,0.770876,0.64927,0.421168,0.294818
42.912913,0.681971,0.742409,0.756188,0.072482,0.071773,0.077681,0.081837,0.082847,0.083212,0.081679,0.078978,0.771898,0.772555,0.772774,0.081241,0.074672,0.073431,0.073139,0.071241,0.077299,0.077883,0.075839,0.772847,0.651898,0.422993,0.294818
42.953954,0.682482,0.74292,0.760716,0.072993,0.072284,0.078411,0.08264,0.08365,0.084453,0.082701,0.08,0.777445,0.778029,0.778248,0.082628,0.076058,0.074818,0.074526,0.072555,0.078613,0.07927,0.076934,0.778467,0.656277,0.425474,0.294818
42.994995,0.682701,0.743066,0.762614,0.073212,0.072503,0.078703,0.082932,0.084015,0.084818,0.083066,0.080292,0.779708,0.780292,0.780511,0.083358,0.076423,0.075182,0.074891,0.07292,0.078905,0.079708,0.077372,0.780803,0.659124,0.42708,0.294818
43.036036,0.682993,0.743358,0.766265,0.767737,0.072868,0.078995,0.083297,0.08438,0.085401,0.08365,0.080876,0.784526,0.783869,0.784161,0.784234,0.076788,0.075547,0.075328,0.073942,0.07927,0.080146,0.07781,0.784307,0.665109,0.432628,0.335328
43.077077,0.683285,0.74365,0.768164,0.769635,0.07316,0.07936,0.083662,0.084745,0.085839,0.084088,0.081314,0.786569,0.785912,0.786204,0.786277,0.077007,0.075766,0.075547,0.074161,0.079562,0.080438,0.078102,0.786423,0.667956,0.434599,0.335328
43.118118,0.683577,0.743942,0.77123,0.772701,0.073452,0.079652,0.083954,0.085109,0.086131,0.08438,0.081606,0.789635,0.788978,0.78927,0.789343,0.07708,0.075839,0.075693,0.074307,0.079781,0.08073,0.078394,0.789489,0.672336,0.436934,0.335328
43.159159,0.68365,0.744088,0.773859,0.775328,0.073598,0.079872,0.084173,0.085328,0.086642,0.084818,0.082044,0.792628,0.791971,0.792263,0.792409,0.077664,0.076423,0.07635,0.074964,0.080365,0.081314,0.078978,0.792482,0.675547,0.438832,0.335328
43.2002,0.683869,0.744307,0.776853,0.778321,0.073744,0.080164,0.084465,0.085693,0.08708,0.085255,0.082482,0.795985,0.795182,0.795547,0.795693,0.078175,0.076934,0.076861,0.075474,0.080803,0.081752,0.079416,0.795839,0.679562,0.441314,0.335328
43.241241,0.684234,0.744672,0.77897,0.780438,0.074109,0.080529,0.08483,0.086131,0.087737,0.085839,0.083066,0.798175,0.797372,0.797591,0.797883,0.078613,0.077372,0.077299,0.076131,0.081241,0.082409,0.080073,0.798029,0.682774,0.443212,0.335328
43.282282,0.684307,0.744745,0.781161,0.782628,0.074182,0.080748,0.085049,0.08635,0.087956,0.086058,0.083212,0.800584,0.799781,0.8,0.800292,0.078905,0.077664,0.077591,0.076496,0.08146,0.082701,0.080365,0.800438,0.685401,0.444891,0.335328
43.323323,0.684307,0.744745,0.783936,0.785401,0.074182,0.080967,0.085341,0.086715,0.088613,0.086715,0.08365,0.804015,0.803285,0.803504,0.803796,0.079635,0.078394,0.078321,0.077226,0.082117,0.083358,0.081022,0.803942,0.689781,0.447518,0.335328
43.364364,0.684526,0.744891,0.785615,0.78708,0.074401,0.081186,0.085633,0.08708,0.089124,0.087226,0.084088,0.806058,0.805328,0.805547,0.805839,0.080073,0.078832,0.078759,0.077664,0.082628,0.083869,0.08146,0.805985,0.69219,0.449416,0.335328
43.405405,0.684818,0.745182,0.789193,0.790657,0.074693,0.081551,0.085998,0.087445,0.089781,0.08781,0.084453,0.809927,0.809124,0.809343,0.809635,0.080511,0.07927,0.079197,0.078321,0.083139,0.084599,0.082044,0.809854,0.696423,0.452774,0.335328
43.446446,0.684964,0.745328,0.791822,0.793285,0.074839,0.081697,0.086217,0.087664,0.09,0.088029,0.084672,0.812555,0.811752,0.811971,0.812263,0.080657,0.079416,0.079343,0.078613,0.083285,0.084891,0.082336,0.812482,0.699197,0.454088,0.335328
43.487487,0.685255,0.74562,0.795546,0.796934,0.075131,0.081989,0.086582,0.088102,0.090657,0.088686,0.085328,0.816569,0.815693,0.815912,0.816204,0.081095,0.079854,0.079781,0.079051,0.083796,0.085474,0.08292,0.816496,0.704453,0.457518,0.335328
43.528529,0.685328,0.745693,0.797663,0.798978,0.075204,0.082062,0.086728,0.088321,0.091022,0.088978,0.08562,0.818905,0.818029,0.818248,0.81854,0.081387,0.080146,0.080073,0.079343,0.084088,0.085693,0.083139,0.818832,0.707372,0.459562,0.335328
43.56957,0.685839,0.746277,0.801241,0.80219,0.075789,0.082646,0.087312,0.088905,0.091606,0.089562,0.086131,0.822482,0.821606,0.821825,0.822117,0.081898,0.080584,0.080511,0.079781,0.084599,0.086204,0.083577,0.822336,0.711752,0.462628,0.335328
43.610611,0.686058,0.746423,0.80314,0.804161,0.076008,0.083011,0.087823,0.089489,0.092336,0.090292,0.086788,0.824891,0.824015,0.824307,0.824599,0.082555,0.081241,0.081168,0.080438,0.085328,0.087007,0.084307,0.824818,0.714307,0.463723,0.335328
43.651652,0.686131,0.746496,0.806864,0.807883,0.076081,0.083157,0.087969,0.089635,0.092555,0.090511,0.087007,0.828905,0.828029,0.828321,0.828613,0.082847,0.081533,0.08146,0.080657,0.086569,0.087226,0.084526,0.828832,0.720073,0.466642,0.335328
43.692693,0.686277,0.746569,0.808178,0.810511,0.076227,0.083303,0.088115,0.089781,0.092701,0.090657,0.087153,0.831825,0.830949,0.831241,0.831533,0.083285,0.081971,0.081898,0.081095,0.086861,0.087664,0.084818,0.831752,0.723504,0.46854,0.335328
43.733734,0.686861,0.747153,0.808762,0.813869,0.076811,0.08396,0.088699,0.090365,0.093431,0.091314,0.08781,0.835255,0.83438,0.834672,0.834964,0.083723,0.082409,0.082336,0.081533,0.087299,0.088029,0.085328,0.835182,0.728467,0.472117,0.335328
43.774775,0.687007,0.747299,0.808908,0.816058,0.076957,0.084179,0.088991,0.090657,0.093796,0.091679,0.088102,0.83781,0.836934,0.837226,0.837518,0.084088,0.082774,0.082701,0.081825,0.087737,0.088467,0.085693,0.837737,0.731168,0.473577,0.335328
43.815816,0.687518,0.74781,0.809273,0.818613,0.077322,0.08469,0.089502,0.091168,0.094307,0.092117,0.08854,0.840511,0.839562,0.839854,0.840146,0.084307,0.082993,0.08292,0.082044,0.088102,0.088759,0.085985,0.840511,0.734453,0.475912,0.335328
43.856857,0.687664,0.747956,0.809419,0.821752,0.077468,0.084836,0.089721,0.091387,0.094672,0.092409,0.088832,0.843942,0.84292,0.843212,0.843504,0.084672,0.083358,0.083212,0.082336,0.088467,0.089124,0.086277,0.843942,0.738978,0.478759,0.335328
43.897898,0.68781,0.748102,0.809566,0.824015,0.077614,0.084982,0.089867,0.091533,0.094891,0.092628,0.088978,0.846204,0.845182,0.845474,0.845766,0.084818,0.083504,0.083358,0.082482,0.088613,0.08927,0.086423,0.846204,0.742482,0.480803,0.335328
43.938939,0.688102,0.748394,0.809858,0.82708,0.077906,0.085274,0.090305,0.092117,0.09562,0.093358,0.089708,0.849635,0.848613,0.848905,0.849197,0.085474,0.084161,0.084015,0.083139,0.08927,0.089927,0.087153,0.849635,0.746715,0.482993,0.335328
43.97998,0.688248,0.74854,0.810004,0.829124,0.078052,0.085493,0.090524,0.092336,0.096058,0.093723,0.09,0.852044,0.851022,0.851241,0.851606,0.085912,0.084526,0.08438,0.083504,0.089635,0.090292,0.087445,0.851971,0.749489,0.484672,0.335328
44.021021,0.688248,0.74854,0.810004,0.832774,0.832652,0.085639,0.090743,0.092628,0.096715,0.09438,0.090438,0.856423,0.856861,0.85562,0.855985,0.855839,0.085255,0.085109,0.084161,0.090803,0.090949,0.087956,0.856423,0.75854,0.493285,0.375766
44.062062,0.688248,0.74854,0.810004,0.834088,0.833966,0.085639,0.090816,0.092701,0.096861,0.094526,0.090584,0.857956,0.858467,0.857226,0.857591,0.857445,0.085401,0.085255,0.084307,0.090949,0.091095,0.088102,0.858029,0.761679,0.495547,0.375766
44.103103,0.688248,0.74854,0.810004,0.836642,0.836522,0.085712,0.090962,0.09292,0.097372,0.094964,0.090949,0.861168,0.861752,0.860365,0.86073,0.86073,0.086058,0.085912,0.084891,0.09146,0.091533,0.088467,0.861241,0.765985,0.498321,0.375766
44.144144,0.688248,0.74854,0.810004,0.83781,0.83769,0.085712,0.091035,0.093066,0.097445,0.095036,0.091022,0.862482,0.863066,0.861679,0.862044,0.862044,0.086204,0.086058,0.085036,0.091606,0.091679,0.088613,0.862555,0.768175,0.499927,0.375766
44.185185,0.688248,0.748613,0.810077,0.840657,0.840537,0.085785,0.091181,0.093358,0.097883,0.095401,0.091387,0.865766,0.86635,0.864964,0.865328,0.865328,0.086715,0.086569,0.085547,0.092117,0.09219,0.089124,0.865839,0.772336,0.50292,0.375766
44.226226,0.688248,0.748613,0.810223,0.842628,0.842582,0.085931,0.0914,0.09365,0.098175,0.09562,0.091606,0.867956,0.86854,0.867153,0.867445,0.867518,0.087007,0.086861,0.085839,0.092409,0.092482,0.089416,0.868102,0.775401,0.505328,0.375766
44.267267,0.688321,0.748613,0.810223,0.845912,0.845867,0.08615,0.091619,0.093869,0.09854,0.095912,0.091825,0.871606,0.87219,0.870803,0.871095,0.871168,0.087445,0.087299,0.086277,0.092847,0.092847,0.089781,0.871752,0.780219,0.50854,0.375766
44.308308,0.688321,0.748613,0.810223,0.847299,0.847255,0.086223,0.091692,0.093942,0.098613,0.095985,0.091898,0.873139,0.873723,0.872336,0.872628,0.872701,0.087591,0.087445,0.086423,0.092993,0.092993,0.089927,0.873285,0.782628,0.510584,0.375766
44.349349,0.688321,0.748613,0.810223,0.848248,0.848204,0.086223,0.091692,0.094088,0.098832,0.096204,0.092117,0.874307,0.874891,0.873504,0.873796,0.873869,0.08781,0.087664,0.086642,0.093212,0.093212,0.090146,0.874453,0.784745,0.512044,0.375766
44.39039,0.688394,0.748759,0.810369,0.851022,0.850905,0.086515,0.091984,0.094453,0.099343,0.096715,0.092482,0.877299,0.878102,0.876569,0.876934,0.876934,0.088321,0.088175,0.087153,0.093723,0.093723,0.090584,0.877591,0.789051,0.513942,0.375766
44.431431,0.688467,0.748832,0.810442,0.853212,0.853096,0.086661,0.09213,0.094599,0.099781,0.097007,0.092628,0.879781,0.880657,0.879124,0.879489,0.879489,0.088759,0.088613,0.087591,0.094161,0.094161,0.090803,0.880073,0.791971,0.515766,0.375766
44.472472,0.688686,0.749051,0.810661,0.85562,0.855505,0.08688,0.092349,0.094891,0.100219,0.097372,0.092993,0.882482,0.883358,0.881752,0.882117,0.88219,0.08927,0.089124,0.088102,0.094672,0.094599,0.091241,0.882774,0.796496,0.519343,0.375766
44.513514,0.688905,0.749124,0.810807,0.857518,0.857404,0.087172,0.092641,0.095182,0.100657,0.09781,0.093431,0.884453,0.885547,0.883942,0.884307,0.88438,0.089708,0.089562,0.08854,0.095109,0.095036,0.091679,0.884964,0.799854,0.521241,0.375766
44.554555,0.689197,0.749416,0.811099,0.860292,0.860251,0.087464,0.093006,0.095547,0.101168,0.098321,0.093869,0.887737,0.888832,0.88708,0.887445,0.887518,0.090292,0.090146,0.089051,0.09562,0.095547,0.09219,0.888248,0.804745,0.52438,0.375766
44.595596,0.689416,0.749562,0.811318,0.862336,0.862296,0.087829,0.093444,0.095985,0.101679,0.098832,0.09438,0.89,0.891095,0.889343,0.889708,0.889781,0.090803,0.090657,0.089562,0.096131,0.096058,0.092701,0.890511,0.807226,0.526131,0.375766
44.636637,0.689489,0.749635,0.811391,0.864453,0.864413,0.087902,0.093517,0.096058,0.101898,0.098978,0.094526,0.892336,0.893431,0.891679,0.892117,0.89219,0.091168,0.091022,0.089927,0.09635,0.096569,0.09292,0.892847,0.810803,0.52854,0.375766
44.677678,0.689489,0.749635,0.811391,0.865985,0.865873,0.087902,0.093517,0.096058,0.101971,0.098978,0.094526,0.894015,0.895109,0.893358,0.893796,0.893869,0.091314,0.091168,0.090073,0.096423,0.096642,0.092993,0.894526,0.813942,0.530438,0.375766
44.718719,0.689635,0.749781,0.811537,0.866131,0.868721,0.088048,0.093663,0.096204,0.102117,0.099124,0.094672,0.897007,0.898102,0.896277,0.896788,0.896861,0.091606,0.091387,0.090292,0.096642,0.096861,0.093212,0.897518,0.819051,0.53365,0.375766
44.75976,0.689781,0.749927,0.811683,0.866277,0.870327,0.088341,0.093955,0.096496,0.102409,0.099416,0.094964,0.898759,0.899854,0.898029,0.89854,0.898613,0.091898,0.091679,0.090584,0.096934,0.097153,0.093504,0.89927,0.821241,0.535182,0.375766
44.800801,0.689927,0.75,0.811756,0.866423,0.872737,0.08856,0.094174,0.096715,0.102993,0.1,0.095547,0.901752,0.902847,0.901022,0.901533,0.901606,0.092628,0.092409,0.091314,0.097591,0.09781,0.094088,0.902263,0.824672,0.537591,0.375766
44.841842,0.69,0.750073,0.811829,0.866496,0.874051,0.088633,0.094393,0.097007,0.103358,0.100365,0.095912,0.903431,0.904526,0.902701,0.903212,0.903285,0.093066,0.092847,0.091752,0.097956,0.098248,0.094526,0.903942,0.826569,0.539051,0.375766
44.882883,0.690438,0.750438,0.812121,0.866788,0.875876,0.089071,0.094831,0.097445,0.103942,0.100949,0.096496,0.905547,0.906642,0.904818,0.905328,0.905401,0.09365,0.093431,0.092336,0.09854,0.098832,0.095109,0.906058,0.829197,0.540876,0.375766
44.923924,0.690584,0.750584,0.812267,0.866934,0.877482,0.08929,0.09505,0.097737,0.10438,0.101387,0.096934,0.907591,0.908686,0.906861,0.907372,0.907445,0.094234,0.093942,0.092847,0.099051,0.099343,0.09562,0.908175,0.832117,0.543504,0.375766
44.964965,0.690657,0.750657,0.81234,0.867007,0.878797,0.089363,0.095123,0.097883,0.104672,0.101679,0.097226,0.90927,0.910365,0.90854,0.909051,0.909124,0.094672,0.09438,0.093285,0.099416,0.099708,0.095985,0.909927,0.834307,0.545255,0.375766
45.006006,0.69073,0.750803,0.812486,0.867153,0.881352,0.894064,0.095415,0.098102,0.105036,0.102044,0.097591,0.912263,0.913358,0.913431,0.911971,0.912044,0.914161,0.094891,0.093723,0.099781,0.100146,0.096423,0.91292,0.841679,0.552117,0.498029
45.047047,0.690803,0.750803,0.812559,0.867153,0.882739,0.895452,0.095415,0.098102,0.105182,0.102263,0.097664,0.913796,0.914964,0.915036,0.913504,0.913577,0.915693,0.095036,0.093869,0.099927,0.100292,0.096496,0.91438,0.844307,0.554015,0.498029
45.088088,0.690949,0.750949,0.812705,0.867299,0.884127,0.896912,0.095488,0.098321,0.105547,0.102701,0.097956,0.915474,0.916642,0.916788,0.915182,0.915255,0.917445,0.095401,0.094234,0.100292,0.100657,0.096861,0.916058,0.847153,0.556277,0.498029
45.129129,0.691095,0.751022,0.812851,0.867445,0.885149,0.89808,0.095634,0.098467,0.105693,0.10292,0.098175,0.916569,0.917737,0.917883,0.916277,0.91635,0.918613,0.095547,0.09438,0.100438,0.100803,0.09708,0.917153,0.84927,0.558321,0.498029
45.17017,0.691095,0.751022,0.812851,0.867445,0.886974,0.899905,0.09578,0.098613,0.106131,0.103285,0.098394,0.918905,0.920073,0.920219,0.918613,0.918686,0.920949,0.096058,0.094818,0.100876,0.101168,0.097299,0.919343,0.852263,0.560146,0.498029
45.211211,0.691168,0.751095,0.812924,0.867518,0.88807,0.901,0.095853,0.098759,0.10635,0.103431,0.09854,0.920219,0.921387,0.921533,0.919927,0.92,0.922263,0.09635,0.095109,0.101168,0.10146,0.097591,0.920657,0.854088,0.561679,0.498029
45.252252,0.69146,0.751241,0.813217,0.867664,0.890114,0.902825,0.095999,0.098978,0.106496,0.103723,0.098832,0.922117,0.923285,0.923431,0.921752,0.921971,0.92438,0.096642,0.095328,0.101387,0.101679,0.09781,0.922628,0.857664,0.564161,0.498029
45.293293,0.691606,0.751387,0.813363,0.86781,0.891282,0.903921,0.096218,0.099197,0.106861,0.104088,0.099124,0.923358,0.924526,0.924672,0.922993,0.923358,0.925839,0.097007,0.095693,0.101752,0.102044,0.098175,0.923942,0.859343,0.565766,0.498029
45.334334,0.691752,0.751533,0.813436,0.867956,0.892669,0.905308,0.096437,0.099562,0.107226,0.104453,0.099489,0.924964,0.926131,0.92635,0.924599,0.924964,0.927445,0.097372,0.096058,0.102117,0.102409,0.09854,0.925547,0.862701,0.568467,0.498029
45.375375,0.691752,0.751533,0.813436,0.867956,0.893327,0.905965,0.096437,0.099635,0.107372,0.104599,0.099562,0.925766,0.926934,0.927153,0.925401,0.925766,0.928248,0.097518,0.096204,0.102263,0.102555,0.098686,0.926423,0.864818,0.570292,0.498029
45.416416,0.691825,0.751606,0.813582,0.868102,0.894276,0.906914,0.096583,0.099781,0.107591,0.104891,0.099854,0.926861,0.928029,0.928248,0.926496,0.926861,0.929343,0.09781,0.096496,0.102555,0.102847,0.098978,0.927518,0.866131,0.571022,0.498029
45.457457,0.691898,0.751679,0.813655,0.868175,0.89559,0.908301,0.096729,0.1,0.107883,0.105182,0.100073,0.928467,0.929635,0.929854,0.927956,0.928321,0.930949,0.098102,0.096788,0.102847,0.103139,0.099197,0.929124,0.86927,0.573285,0.498029
45.498498,0.691971,0.751752,0.813728,0.868175,0.896685,0.909396,0.096802,0.100073,0.108029,0.105328,0.100219,0.929635,0.930803,0.931022,0.929124,0.929489,0.932117,0.098248,0.096934,0.102993,0.103285,0.099343,0.930292,0.87146,0.574891,0.498029
45.53954,0.692044,0.751825,0.813801,0.868248,0.89778,0.910637,0.097021,0.100292,0.10854,0.105693,0.100584,0.931241,0.932482,0.932701,0.93073,0.931095,0.933796,0.098832,0.097518,0.103504,0.103723,0.099781,0.931971,0.874161,0.577226,0.498029
45.580581,0.692044,0.751825,0.813801,0.868248,0.898584,0.911586,0.097021,0.100292,0.10854,0.105693,0.100584,0.932117,0.933431,0.93365,0.931679,0.932044,0.934745,0.098832,0.097518,0.103504,0.103723,0.099781,0.93292,0.876204,0.578613,0.498029
45.621622,0.692044,0.751898,0.813801,0.868248,0.899898,0.912974,0.097094,0.100365,0.108613,0.105766,0.100657,0.93365,0.934964,0.935182,0.933212,0.933577,0.93635,0.099051,0.097737,0.10365,0.103869,0.099927,0.934526,0.879051,0.580438,0.498029
45.662663,0.692117,0.751971,0.813801,0.868248,0.900555,0.913777,0.097167,0.100438,0.109051,0.106204,0.101022,0.934818,0.936131,0.93635,0.93438,0.934745,0.937591,0.099562,0.098248,0.104088,0.104307,0.100292,0.935839,0.881314,0.581898,0.498029
45.703704,0.692117,0.752044,0.813874,0.868321,0.900993,0.915456,0.09724,0.100511,0.109197,0.10635,0.101095,0.936642,0.937956,0.938175,0.936131,0.936423,0.939416,0.099854,0.098467,0.104307,0.104526,0.100365,0.937737,0.884599,0.584234,0.498029
45.744745,0.692117,0.752044,0.813874,0.868321,0.900993,0.916405,0.09724,0.100511,0.109197,0.10635,0.101095,0.937664,0.938978,0.939197,0.937153,0.937445,0.940438,0.099927,0.09854,0.10438,0.104599,0.100365,0.938759,0.886861,0.585693,0.498029
45.785786,0.69219,0.752117,0.813947,0.868394,0.901066,0.917865,0.097313,0.100657,0.109489,0.106642,0.101387,0.93927,0.940584,0.940803,0.938686,0.938978,0.942044,0.100219,0.098832,0.104672,0.104891,0.100657,0.940365,0.889562,0.587518,0.498029
45.826827,0.69219,0.752117,0.813947,0.868394,0.901066,0.918814,0.097386,0.10073,0.109562,0.106642,0.101387,0.940219,0.941533,0.941752,0.939635,0.939927,0.943066,0.100365,0.098978,0.104745,0.104964,0.10073,0.941314,0.891606,0.589416,0.498029
45.867868,0.692336,0.752263,0.814166,0.868613,0.901285,0.920128,0.097605,0.101022,0.109854,0.106934,0.101679,0.941752,0.943066,0.943285,0.941168,0.94146,0.944599,0.100803,0.099343,0.105109,0.105328,0.101095,0.942847,0.894599,0.591825,0.498029
45.908909,0.692336,0.752263,0.814166,0.868613,0.901285,0.921224,0.097678,0.101095,0.109927,0.107007,0.101752,0.943066,0.94438,0.944599,0.942482,0.942774,0.945912,0.101022,0.099562,0.105255,0.105474,0.101241,0.944161,0.897007,0.593796,0.498029
45.94995,0.692482,0.752409,0.814312,0.868759,0.901431,0.9221,0.097898,0.101314,0.110146,0.107226,0.101971,0.944161,0.945474,0.945693,0.943504,0.943796,0.947007,0.101387,0.099927,0.10562,0.105839,0.10146,0.945328,0.899343,0.595547,0.498029
45.990991,0.692628,0.752555,0.814458,0.868905,0.901577,0.923414,0.098117,0.101533,0.110511,0.107518,0.102263,0.945693,0.947007,0.947226,0.945036,0.945328,0.94854,0.101971,0.100365,0.105985,0.106277,0.101825,0.946861,0.902117,0.598029,0.498029
46.032032,0.696131,0.755985,0.817379,0.871825,0.90165,0.924363,0.930647,0.105036,0.114088,0.111095,0.105839,0.94781,0.947956,0.948175,0.948686,0.946277,0.949489,0.94927,0.100438,0.106058,0.10635,0.105401,0.94781,0.907007,0.603504,0.562263
46.073073,0.696131,0.755985,0.817379,0.871825,0.90165,0.925385,0.931669,0.105109,0.114161,0.111168,0.105839,0.948832,0.949051,0.949343,0.949854,0.947445,0.950511,0.950365,0.100511,0.106131,0.106423,0.105474,0.948832,0.907883,0.60562,0.562263
46.114114,0.696204,0.756058,0.817452,0.871898,0.901723,0.92575,0.932034,0.105182,0.114307,0.111314,0.105985,0.94927,0.949489,0.949781,0.950292,0.947883,0.950949,0.950803,0.100657,0.106277,0.106569,0.10562,0.94927,0.908175,0.606715,0.562263
46.155155,0.696204,0.756058,0.817452,0.871898,0.901723,0.927064,0.933348,0.105182,0.11438,0.111387,0.106058,0.950511,0.95073,0.951022,0.951533,0.949124,0.952409,0.952263,0.100803,0.106423,0.106715,0.105766,0.950511,0.909416,0.610073,0.562263
46.196196,0.69635,0.756131,0.817525,0.872044,0.901796,0.927721,0.934005,0.105328,0.114526,0.111533,0.106204,0.951168,0.951314,0.951679,0.95219,0.949781,0.953066,0.95292,0.100949,0.106569,0.106861,0.105912,0.951168,0.91,0.611898,0.562263
46.237237,0.696496,0.756204,0.817671,0.87219,0.901942,0.928817,0.9351,0.105401,0.114891,0.111898,0.106642,0.952555,0.952701,0.952993,0.953504,0.951168,0.954453,0.954307,0.101387,0.107007,0.107299,0.10635,0.952555,0.911022,0.614234,0.562263
46.278278,0.696569,0.756277,0.817744,0.872263,0.902015,0.929474,0.935757,0.105547,0.114964,0.111971,0.106715,0.953285,0.953431,0.953723,0.954234,0.951898,0.955182,0.955036,0.101606,0.107226,0.107518,0.106569,0.953285,0.911533,0.615912,0.562263
46.319319,0.696569,0.75635,0.817817,0.872263,0.902015,0.930569,0.936852,0.10562,0.115255,0.112263,0.107007,0.954599,0.954745,0.955036,0.955547,0.953212,0.956496,0.95635,0.101898,0.107518,0.10781,0.106861,0.954599,0.912482,0.618029,0.562263
46.36036,0.696715,0.756496,0.817963,0.872263,0.902161,0.93108,0.937363,0.10562,0.115255,0.112263,0.107153,0.955109,0.955255,0.955547,0.956058,0.953796,0.95708,0.956934,0.101971,0.107518,0.10781,0.106861,0.955109,0.913066,0.619708,0.562263
46.401401,0.696715,0.756496,0.817963,0.872409,0.902161,0.932613,0.938896,0.10562,0.115328,0.112336,0.107153,0.956642,0.956788,0.95708,0.957591,0.955328,0.958613,0.95854,0.102044,0.107591,0.107883,0.106934,0.956642,0.914307,0.622117,0.562263
46.442442,0.696715,0.756496,0.817963,0.872409,0.902161,0.933562,0.939845,0.10562,0.115328,0.112336,0.107153,0.957591,0.95781,0.958102,0.958613,0.95635,0.959562,0.959489,0.102044,0.107591,0.107883,0.106934,0.957591,0.915109,0.623723,0.562263
46.483483,0.696861,0.756642,0.818036,0.872555,0.902307,0.935241,0.941524,0.105693,0.115401,0.112409,0.107299,0.959124,0.959343,0.959635,0.960146,0.957883,0.961095,0.961095,0.102044,0.107591,0.107883,0.106934,0.95927,0.916861,0.625839,0.562263
46.524525,0.697007,0.756788,0.818255,0.872701,0.90238,0.935752,0.942035,0.105766,0.115693,0.112628,0.107518,0.959854,0.960073,0.960365,0.960876,0.95854,0.961825,0.961825,0.102263,0.10781,0.108029,0.107007,0.96,0.917372,0.627372,0.562263
46.565566,0.697007,0.756861,0.818255,0.872701,0.90238,0.93619,0.942473,0.105766,0.115766,0.112701,0.107591,0.960365,0.960584,0.960876,0.961387,0.959051,0.962336,0.962336,0.102336,0.107883,0.108102,0.10708,0.960511,0.917883,0.628467,0.562263
46.606607,0.697153,0.757007,0.818401,0.872847,0.902526,0.937651,0.943933,0.105985,0.115985,0.11292,0.10781,0.961533,0.961752,0.962044,0.962555,0.960219,0.963504,0.963504,0.102555,0.107956,0.108175,0.107153,0.961679,0.919343,0.631533,0.562263
46.647648,0.697226,0.75708,0.818474,0.87292,0.902599,0.938527,0.944809,0.106058,0.116131,0.113066,0.107956,0.962336,0.962555,0.962847,0.963358,0.961022,0.964307,0.964307,0.102701,0.108102,0.108321,0.107299,0.962482,0.920219,0.632993,0.562263
46.688689,0.697372,0.757153,0.818547,0.873066,0.902745,0.939403,0.945905,0.106277,0.116423,0.113285,0.108175,0.963577,0.963796,0.964088,0.964599,0.962263,0.96562,0.96562,0.103066,0.108394,0.108613,0.107445,0.963723,0.921241,0.635109,0.562263
46.72973,0.697445,0.757153,0.818547,0.873066,0.902745,0.939403,0.946416,0.106277,0.116496,0.113358,0.108248,0.96438,0.964599,0.964891,0.965401,0.963066,0.966423,0.966423,0.103285,0.108613,0.108832,0.107591,0.964526,0.921679,0.636569,0.562263
46.770771,0.697518,0.757226,0.81862,0.873139,0.902745,0.939476,0.947584,0.10635,0.116569,0.113431,0.108394,0.96562,0.965839,0.966131,0.966642,0.964234,0.967591,0.967591,0.103358,0.108613,0.108832,0.107591,0.965839,0.92292,0.638978,0.562263
46.811812,0.697591,0.757299,0.81862,0.873139,0.902745,0.939549,0.948825,0.106496,0.116715,0.113577,0.10854,0.966861,0.96708,0.967372,0.967883,0.965474,0.968832,0.968832,0.103504,0.108759,0.108978,0.108175,0.96708,0.923942,0.640876,0.562263
46.852853,0.697591,0.757299,0.81862,0.873139,0.902745,0.939549,0.949701,0.106569,0.116715,0.113577,0.10854,0.967883,0.968029,0.968321,0.968832,0.966423,0.969781,0.969781,0.103577,0.108832,0.109051,0.108248,0.968029,0.924672,0.641971,0.562263
46.893894,0.697737,0.757445,0.818766,0.873285,0.902891,0.939549,0.950796,0.106715,0.116861,0.113723,0.108686,0.968905,0.969051,0.969343,0.969854,0.967445,0.970803,0.970803,0.103577,0.108832,0.109051,0.108248,0.969051,0.925766,0.643431,0.562263
46.934935,0.697737,0.757445,0.818766,0.873285,0.902891,0.939549,0.951964,0.106715,0.117153,0.114015,0.108978,0.970292,0.970438,0.97073,0.971241,0.968832,0.97219,0.97219,0.103869,0.109124,0.109343,0.10854,0.970438,0.926934,0.64562,0.562263
46.975976,0.697737,0.757445,0.818766,0.873285,0.902891,0.939549,0.952475,0.106715,0.117153,0.114015,0.108978,0.970803,0.970949,0.971241,0.971752,0.969343,0.972701,0.972701,0.103869,0.109124,0.109343,0.10854,0.970949,0.927445,0.64708,0.562263
47.017017,0.698029,0.757737,0.818912,0.873796,0.906031,0.939695,0.953862,0.958248,0.117664,0.114526,0.109416,0.972336,0.972555,0.972847,0.973358,0.97365,0.974161,0.974234,0.974234,0.109489,0.109708,0.108905,0.972482,0.929051,0.656423,0.615985
47.058058,0.698029,0.757737,0.818912,0.873796,0.906031,0.939695,0.954008,0.958394,0.117664,0.114526,0.109416,0.972409,0.972628,0.97292,0.973431,0.973723,0.974234,0.974307,0.974307,0.109489,0.109708,0.108905,0.972555,0.929124,0.657591,0.615985
47.099099,0.698029,0.757737,0.818912,0.873796,0.906031,0.939695,0.954227,0.958613,0.117737,0.114599,0.109489,0.972555,0.972774,0.973066,0.973577,0.973869,0.97438,0.974453,0.974526,0.109562,0.109781,0.108978,0.972701,0.929343,0.659051,0.615985
47.14014,0.698029,0.757737,0.818985,0.873869,0.906104,0.939695,0.954446,0.958832,0.117737,0.114599,0.109489,0.97292,0.973139,0.973358,0.973869,0.974161,0.974599,0.974745,0.974818,0.109635,0.109854,0.109051,0.973066,0.929635,0.661825,0.615985
47.181181,0.698102,0.757737,0.819058,0.873869,0.90625,0.939695,0.954811,0.959197,0.117883,0.114745,0.109635,0.973285,0.973504,0.973723,0.974234,0.974526,0.974964,0.975182,0.975255,0.109854,0.110073,0.10927,0.973431,0.93,0.663504,0.615985
47.222222,0.698102,0.757737,0.819058,0.873869,0.90625,0.939695,0.955468,0.959927,0.117883,0.114745,0.109635,0.973577,0.973796,0.974015,0.974526,0.974818,0.975255,0.975474,0.975693,0.109854,0.110073,0.10927,0.973796,0.930438,0.665255,0.615985
47.263263,0.698175,0.75781,0.819131,0.873942,0.906396,0.939768,0.955906,0.960292,0.117956,0.114818,0.109708,0.97365,0.973942,0.974088,0.974599,0.974891,0.975328,0.975547,0.975985,0.109854,0.110073,0.10927,0.973869,0.930803,0.667226,0.615985
47.304304,0.698175,0.75781,0.819131,0.873942,0.906396,0.939768,0.956271,0.960584,0.117956,0.114818,0.109708,0.973796,0.974088,0.974307,0.974745,0.975036,0.975474,0.975693,0.976131,0.109854,0.110073,0.10927,0.974015,0.931022,0.668613,0.615985
47.345345,0.698175,0.75781,0.819131,0.873942,0.906396,0.939768,0.956636,0.960876,0.117956,0.114818,0.109708,0.973942,0.974234,0.974453,0.974891,0.975182,0.97562,0.975839,0.976277,0.109854,0.110073,0.10927,0.974161,0.931241,0.670073,0.615985
47.386386,0.698175,0.75781,0.819131,0.873942,0.906396,0.939841,0.957366,0.961533,0.118248,0.115109,0.109854,0.974307,0.974599,0.974818,0.975255,0.975547,0.975985,0.976204,0.976788,0.110146,0.110365,0.109416,0.974526,0.931825,0.671752,0.615985
47.427427,0.698175,0.75781,0.819204,0.874015,0.906396,0.939841,0.957731,0.961898,0.118321,0.115182,0.109854,0.97438,0.974672,0.974891,0.975328,0.97562,0.976058,0.976277,0.97708,0.110219,0.110438,0.109416,0.974599,0.932263,0.672993,0.615985
47.468468,0.698248,0.75781,0.819204,0.874015,0.906396,0.939841,0.958242,0.962409,0.118321,0.115182,0.109854,0.974745,0.975036,0.975255,0.975693,0.975985,0.976423,0.976642,0.977445,0.110219,0.110438,0.109416,0.974964,0.932482,0.674818,0.615985
47.50951,0.698394,0.757883,0.819277,0.874088,0.906469,0.939987,0.958607,0.962774,0.118613,0.115474,0.110146,0.975109,0.975474,0.975693,0.976131,0.976423,0.976861,0.97708,0.977883,0.110511,0.11073,0.109708,0.975401,0.932628,0.676423,0.615985
47.550551,0.698467,0.758102,0.81935,0.874234,0.906615,0.94006,0.959118,0.963212,0.118832,0.11562,0.110292,0.97562,0.975985,0.976204,0.976642,0.976934,0.977299,0.977518,0.978321,0.110657,0.110803,0.109781,0.975912,0.933139,0.67854,0.615985
47.591592,0.698467,0.758102,0.81935,0.874307,0.906688,0.94006,0.959483,0.963577,0.118832,0.11562,0.110292,0.975839,0.976204,0.976423,0.976861,0.977153,0.977445,0.977664,0.978467,0.110657,0.110803,0.109781,0.976131,0.933285,0.679416,0.615985
47.632633,0.69854,0.758175,0.819569,0.87438,0.906761,0.940133,0.959702,0.963796,0.118905,0.115693,0.110365,0.975985,0.97635,0.976569,0.977007,0.977299,0.977591,0.97781,0.978613,0.110657,0.110803,0.109781,0.976277,0.933358,0.680146,0.615985
47.673674,0.69854,0.758175,0.819569,0.87438,0.906761,0.940133,0.959921,0.964015,0.118905,0.115693,0.110365,0.976204,0.976569,0.976788,0.977226,0.977518,0.97781,0.978029,0.978759,0.110657,0.110803,0.109781,0.976496,0.933504,0.681971,0.615985
47.714715,0.698759,0.758321,0.819788,0.874599,0.90698,0.940279,0.960067,0.964453,0.119051,0.115839,0.110511,0.976496,0.976861,0.97708,0.977518,0.97781,0.978029,0.978248,0.978978,0.11073,0.110876,0.109854,0.976788,0.934088,0.683358,0.615985
47.755756,0.698905,0.758467,0.819934,0.874745,0.907199,0.940352,0.96014,0.964964,0.11927,0.116058,0.11073,0.976569,0.976934,0.977153,0.977591,0.977883,0.978102,0.978321,0.979051,0.110803,0.110949,0.109927,0.976934,0.934526,0.685401,0.615985
47.796797,0.699051,0.758613,0.82008,0.874891,0.907345,0.940352,0.96014,0.965182,0.119562,0.11635,0.111022,0.976788,0.977153,0.977372,0.97781,0.978102,0.978321,0.97854,0.97927,0.110949,0.111095,0.110073,0.977153,0.934745,0.686715,0.615985
47.837838,0.699124,0.758613,0.82008,0.874891,0.907491,0.940352,0.96014,0.965328,0.119781,0.116496,0.111168,0.977153,0.977518,0.977737,0.978175,0.97854,0.978686,0.978905,0.979635,0.111168,0.111241,0.110219,0.977518,0.934891,0.688467,0.615985
47.878879,0.69927,0.758759,0.820153,0.874964,0.907564,0.940498,0.960286,0.965766,0.119927,0.116642,0.111314,0.977372,0.977737,0.977956,0.978394,0.978759,0.978905,0.979124,0.979854,0.111314,0.111387,0.110365,0.977737,0.935182,0.689927,0.615985
47.91992,0.699416,0.758978,0.820372,0.875109,0.90771,0.940644,0.960432,0.966131,0.120219,0.116934,0.111533,0.977664,0.978029,0.978248,0.978686,0.979051,0.979197,0.979416,0.980146,0.111533,0.111606,0.110511,0.977956,0.935401,0.691752,0.615985
47.960961,0.699489,0.759051,0.820445,0.875182,0.907783,0.940717,0.960505,0.966423,0.120438,0.117153,0.111679,0.978029,0.978394,0.97854,0.979051,0.979416,0.979562,0.979781,0.980511,0.111752,0.111825,0.110657,0.978321,0.93562,0.692993,0.615985
48.002002,0.699708,0.759489,0.820737,0.875401,0.908294,0.94079,0.960578,0.966788,0.979854,0.117445,0.111898,0.978248,0.978613,0.978759,0.97927,0.979635,0.979781,0.98,0.98073,0.981679,0.111898,0.110657,0.97854,0.936496,0.70073,0.66219
48.043043,0.700146,0.759635,0.820957,0.875547,0.90844,0.94079,0.960578,0.966934,0.979927,0.117664,0.112117,0.978321,0.978686,0.978832,0.979343,0.979708,0.979854,0.980073,0.980803,0.981752,0.111898,0.11073,0.978613,0.936715,0.702263,0.66219
48.084084,0.700219,0.759708,0.82103,0.875693,0.90844,0.94079,0.960578,0.967226,0.98,0.117737,0.11219,0.97854,0.978905,0.979051,0.979489,0.979854,0.98,0.980219,0.980949,0.981825,0.111898,0.110803,0.978832,0.93708,0.704161,0.66219
48.125125,0.700365,0.759927,0.821176,0.875839,0.908586,0.940863,0.960651,0.967518,0.980219,0.117883,0.112336,0.978759,0.979124,0.97927,0.979708,0.98,0.980146,0.980365,0.981095,0.981971,0.111898,0.110876,0.979051,0.937372,0.706131,0.66219
48.166166,0.700365,0.759927,0.821176,0.875839,0.908586,0.940863,0.960651,0.967591,0.980219,0.117883,0.112336,0.978832,0.979197,0.979343,0.979781,0.980073,0.980219,0.980438,0.981168,0.982044,0.111971,0.110949,0.979124,0.937445,0.707299,0.66219
48.207207,0.700365,0.759927,0.821176,0.875839,0.908586,0.940863,0.960651,0.967737,0.980292,0.117883,0.112336,0.978905,0.97927,0.979416,0.979854,0.980146,0.980292,0.980511,0.981241,0.982117,0.111971,0.110949,0.979197,0.937591,0.708832,0.66219
48.248248,0.700511,0.759927,0.821322,0.875839,0.908732,0.940863,0.960651,0.968102,0.980511,0.118029,0.112482,0.979051,0.979416,0.979562,0.98,0.980292,0.980438,0.980657,0.981387,0.982263,0.111971,0.110949,0.979343,0.93781,0.710292,0.66219
48.289289,0.700657,0.760073,0.821468,0.875985,0.908879,0.940863,0.960651,0.968248,0.980657,0.118175,0.112628,0.979197,0.979562,0.979708,0.980146,0.980438,0.980584,0.980803,0.981533,0.982409,0.111971,0.110949,0.979489,0.938029,0.712263,0.66219
48.33033,0.700657,0.760073,0.821468,0.875985,0.908879,0.940863,0.960651,0.968394,0.980803,0.118175,0.112628,0.979416,0.979781,0.979927,0.980365,0.980657,0.980803,0.981022,0.981752,0.982628,0.112044,0.111022,0.979708,0.938248,0.71438,0.66219
48.371371,0.700657,0.760146,0.821468,0.875985,0.908879,0.940863,0.960651,0.968613,0.981022,0.118175,0.112628,0.979562,0.98,0.980073,0.980511,0.980803,0.980949,0.981168,0.981898,0.982774,0.112044,0.111022,0.979854,0.938832,0.716642,0.66219
48.412412,0.700803,0.760219,0.821614,0.876131,0.909025,0.940863,0.960651,0.968759,0.981095,0.118248,0.112701,0.979562,0.98,0.980073,0.980511,0.980803,0.980949,0.981168,0.981898,0.982774,0.112044,0.111022,0.979854,0.939051,0.718102,0.66219
48.453453,0.700949,0.760292,0.82176,0.876277,0.909171,0.940936,0.960724,0.969124,0.981241,0.118321,0.112774,0.979854,0.980292,0.980365,0.980803,0.980949,0.981095,0.981314,0.982044,0.98292,0.112117,0.111095,0.980146,0.939416,0.72,0.66219
48.494494,0.700949,0.760365,0.82176,0.876277,0.909171,0.940936,0.960724,0.96927,0.981314,0.118321,0.112774,0.979927,0.980365,0.980438,0.980876,0.980949,0.981095,0.981314,0.982044,0.98292,0.112117,0.111095,0.980219,0.939562,0.721533,0.66219
48.535536,0.700949,0.760365,0.82176,0.876277,0.909171,0.940936,0.960724,0.969416,0.98146,0.118321,0.112774,0.979927,0.980365,0.980438,0.980876,0.980949,0.981095,0.981314,0.982044,0.98292,0.112117,0.111095,0.980219,0.94,0.723066,0.66219
48.576577,0.700949,0.760365,0.82176,0.876277,0.909171,0.940936,0.960724,0.969489,0.981533,0.118321,0.112774,0.98,0.980438,0.980511,0.980949,0.981022,0.981168,0.981387,0.982117,0.982993,0.112117,0.111095,0.980292,0.94,0.724161,0.66219
48.617618,0.700949,0.760438,0.82176,0.876277,0.909171,0.940936,0.960724,0.969635,0.981679,0.118321,0.112774,0.980146,0.980584,0.980657,0.981095,0.981168,0.981314,0.981533,0.982263,0.983139,0.112117,0.111095,0.980438,0.940219,0.726131,0.66219
48.658659,0.701095,0.760657,0.821906,0.876423,0.90939,0.940936,0.960724,0.969708,0.981752,0.118467,0.11292,0.980219,0.980657,0.98073,0.981168,0.981241,0.981387,0.981606,0.982336,0.983212,0.112117,0.111095,0.980511,0.940511,0.727226,0.66219
48.6997,0.701095,0.760657,0.821906,0.876423,0.90939,0.940936,0.960724,0.969708,0.981752,0.118467,0.11292,0.980292,0.98073,0.980803,0.981168,0.981241,0.981387,0.981606,0.982336,0.983212,0.112117,0.111095,0.980584,0.94073,0.728686,0.66219
48.740741,0.701387,0.760949,0.822271,0.876715,0.909755,0.941082,0.96087,0.969854,0.981971,0.118759,0.113212,0.980584,0.981022,0.981095,0.981387,0.98146,0.981606,0.981825,0.982555,0.983431,0.112117,0.111095,0.980876,0.941095,0.730876,0.66219
48.781782,0.70146,0.761022,0.822271,0.876715,0.909755,0.941082,0.96087,0.969854,0.982117,0.118759,0.113212,0.980803,0.981241,0.981314,0.981533,0.981606,0.981752,0.981971,0.982701,0.983577,0.112117,0.111095,0.981095,0.94146,0.731752,0.66219
48.822823,0.701679,0.761241,0.822344,0.876934,0.909901,0.941155,0.960943,0.969927,0.982482,0.118832,0.113285,0.981241,0.981679,0.981752,0.981971,0.982044,0.98219,0.982409,0.983139,0.984015,0.112117,0.111095,0.981533,0.942044,0.733942,0.66219
48.863864,0.701679,0.761241,0.822344,0.876934,0.909901,0.941155,0.960943,0.969927,0.982482,0.118832,0.113285,0.981241,0.981679,0.981752,0.981971,0.982044,0.98219,0.982409,0.983139,0.984015,0.112117,0.111095,0.981533,0.94219,0.735182,0.66219
48.904905,0.701679,0.761241,0.822344,0.876934,0.909901,0.941155,0.960943,0.969927,0.982628,0.118832,0.113285,0.981387,0.981825,0.981898,0.982117,0.98219,0.982336,0.982555,0.983285,0.984161,0.11219,0.111168,0.981679,0.942482,0.737153,0.66219
48.945946,0.701679,0.761241,0.822344,0.876934,0.909901,0.941155,0.960943,0.969927,0.982628,0.118832,0.113285,0.981387,0.981825,0.981898,0.982117,0.98219,0.982336,0.982555,0.983285,0.984161,0.11219,0.111168,0.981679,0.942774,0.738905,0.66219
48.986987,0.701752,0.761314,0.82249,0.877007,0.909974,0.941228,0.961016,0.97,0.982847,0.118905,0.113358,0.981752,0.98219,0.982263,0.982409,0.982482,0.982628,0.982847,0.983577,0.984453,0.112336,0.111241,0.982044,0.943139,0.741533,0.66219
49.028028,0.703212,0.762482,0.82322,0.877153,0.910047,0.941228,0.961016,0.97,0.982993,0.982993,0.120657,0.983504,0.983942,0.984015,0.984161,0.984234,0.984234,0.98438,0.984745,0.985182,0.985255,0.111241,0.982263,0.943431,0.746423,0.699343
49.069069,0.703358,0.762628,0.823366,0.877299,0.910193,0.941228,0.961016,0.97,0.983139,0.983139,0.120803,0.98365,0.984088,0.984161,0.984307,0.98438,0.98438,0.984526,0.984891,0.985328,0.985401,0.111241,0.982409,0.94365,0.748248,0.699343
49.11011,0.703358,0.762774,0.823366,0.877518,0.910193,0.941228,0.961016,0.97,0.983358,0.983358,0.120803,0.983723,0.984161,0.984234,0.98438,0.984453,0.984453,0.984599,0.984964,0.985401,0.985474,0.111241,0.982482,0.943869,0.749416,0.699343
49.151151,0.703504,0.762774,0.823439,0.877591,0.910193,0.941228,0.961016,0.97,0.983504,0.983504,0.120803,0.983796,0.984234,0.984307,0.984453,0.984526,0.984526,0.984672,0.985036,0.985474,0.985547,0.111241,0.982555,0.944307,0.751095,0.699343
49.192192,0.703504,0.762847,0.823439,0.877664,0.910266,0.941228,0.961016,0.97,0.983504,0.983504,0.120803,0.983796,0.984234,0.984307,0.984453,0.984526,0.984526,0.984672,0.985036,0.985474,0.985547,0.111241,0.982628,0.944745,0.752701,0.699343
49.233233,0.703577,0.76292,0.823512,0.877737,0.910339,0.941301,0.961089,0.970073,0.98365,0.98365,0.120876,0.984088,0.984526,0.984599,0.984672,0.984745,0.984745,0.984891,0.985255,0.985693,0.985766,0.111314,0.98292,0.944964,0.753796,0.699343
49.274274,0.703723,0.76292,0.823585,0.87781,0.910412,0.941301,0.961089,0.970073,0.983869,0.983869,0.120949,0.984307,0.984745,0.984818,0.984891,0.984964,0.984964,0.985109,0.985474,0.985912,0.985985,0.111314,0.983212,0.945766,0.755766,0.699343
49.315315,0.703723,0.76292,0.823658,0.87781,0.910412,0.941301,0.961089,0.970073,0.984088,0.984088,0.121022,0.984526,0.984964,0.985036,0.985109,0.985182,0.985182,0.985328,0.98562,0.986131,0.986204,0.111314,0.983431,0.946131,0.75708,0.699343
49.356356,0.703869,0.763139,0.823804,0.87781,0.910558,0.941301,0.961089,0.970073,0.984234,0.984234,0.121168,0.984599,0.985036,0.985109,0.985182,0.985255,0.985255,0.985401,0.985693,0.986204,0.986277,0.111314,0.983504,0.946423,0.759635,0.699343
49.397397,0.704015,0.763285,0.82395,0.878102,0.910704,0.941301,0.961089,0.970073,0.984234,0.984234,0.121314,0.984599,0.985036,0.985109,0.985182,0.985255,0.985255,0.985401,0.985693,0.986204,0.986277,0.111314,0.983577,0.946569,0.761241,0.699343
49.438438,0.704015,0.763285,0.82395,0.878175,0.910704,0.941301,0.961089,0.970073,0.984307,0.984307,0.121314,0.984745,0.985182,0.985182,0.985255,0.985328,0.985328,0.985474,0.985766,0.986277,0.98635,0.111314,0.983796,0.946934,0.763285,0.699343
49.479479,0.704088,0.763358,0.82395,0.878248,0.910777,0.941301,0.961089,0.970073,0.98438,0.98438,0.121387,0.984818,0.985255,0.985255,0.985328,0.985401,0.985401,0.985547,0.985839,0.98635,0.986423,0.111314,0.984015,0.947299,0.764453,0.699343
49.520521,0.704234,0.763504,0.824169,0.878467,0.910923,0.941374,0.961162,0.970146,0.984526,0.984526,0.121533,0.984964,0.985401,0.985401,0.985474,0.985547,0.985547,0.985693,0.985985,0.986496,0.986569,0.111314,0.984234,0.947664,0.76635,0.699343
49.561562,0.704307,0.763577,0.824169,0.878467,0.910923,0.941374,0.961162,0.970146,0.984672,0.984672,0.121533,0.985109,0.985547,0.985474,0.98562,0.98562,0.98562,0.985766,0.986058,0.986569,0.986642,0.111314,0.98438,0.947956,0.767372,0.699343
49.602603,0.704453,0.763723,0.824315,0.878613,0.911069,0.941374,0.961162,0.970146,0.984672,0.984672,0.121679,0.985182,0.98562,0.985547,0.985693,0.985693,0.985693,0.985839,0.986131,0.986569,0.986642,0.111314,0.984526,0.948248,0.769343,0.699343
49.643644,0.704453,0.763723,0.824315,0.878613,0.911069,0.941374,0.961162,0.970146,0.984672,0.984672,0.121679,0.985182,0.98562,0.985547,0.985693,0.985693,0.985693,0.985839,0.986131,0.986569,0.986642,0.111314,0.984526,0.948248,0.770073,0.699343
49.684685,0.704745,0.764015,0.824535,0.878905,0.911288,0.941447,0.961235,0.970219,0.984818,0.984891,0.121898,0.98562,0.985912,0.985839,0.985985,0.985985,0.985985,0.986131,0.986423,0.986788,0.986861,0.111314,0.984964,0.948613,0.772482,0.699343
49.725726,0.704964,0.764234,0.824754,0.879124,0.911434,0.941447,0.961235,0.970219,0.984818,0.984964,0.122044,0.985693,0.985985,0.985912,0.986058,0.986058,0.986058,0.986204,0.986496,0.986861,0.986934,0.111314,0.985109,0.948759,0.773431,0.699343
49.766767,0.705036,0.764234,0.824754,0.879124,0.911434,0.941447,0.961235,0.970219,0.984818,0.985255,0.122117,0.985839,0.986131,0.986058,0.986204,0.986204,0.986204,0.98635,0.986642,0.987007,0.98708,0.111314,0.985328,0.949416,0.775182,0.699343
49.807808,0.705182,0.76438,0.824827,0.87927,0.91158,0.94152,0.961308,0.970292,0.984891,0.985474,0.12219,0.986058,0.98635,0.986277,0.986423,0.986423,0.986423,0.986569,0.986861,0.987153,0.987226,0.111752,0.985547,0.949854,0.776642,0.699343
49.848849,0.705182,0.76438,0.824827,0.87927,0.91158,0.94152,0.961308,0.970292,0.984891,0.985547,0.12219,0.986204,0.986496,0.986423,0.986569,0.986569,0.986569,0.986715,0.986934,0.987226,0.987299,0.111752,0.985766,0.949927,0.777737,0.699343
49.88989,0.705328,0.764526,0.824973,0.879416,0.911726,0.94152,0.961308,0.970292,0.984891,0.985766,0.122336,0.98635,0.986642,0.986569,0.986715,0.986715,0.986715,0.986861,0.98708,0.987299,0.987445,0.111752,0.986131,0.950511,0.779124,0.699343
49.930931,0.705328,0.764526,0.824973,0.879416,0.911726,0.94152,0.961308,0.970292,0.984891,0.985839,0.122336,0.986496,0.986788,0.986715,0.986861,0.986861,0.986861,0.987007,0.987226,0.987445,0.987591,0.111752,0.986277,0.950657,0.780511,0.699343
49.971972,0.705401,0.764526,0.825046,0.879416,0.911799,0.94152,0.961308,0.970292,0.984891,0.986058,0.122336,0.986642,0.986934,0.986861,0.987007,0.987007,0.987007,0.987153,0.987372,0.987591,0.987737,0.111752,0.986569,0.951022,0.782336,0.699343
50.013013,0.707591,0.766423,0.826506,0.88073,0.912018,0.94152,0.961308,0.970292,0.984891,0.98635,0.98635,0.986788,0.98708,0.987007,0.987153,0.987153,0.987153,0.987299,0.987518,0.987737,0.987883,0.987883,0.987007,0.951533,0.788467,0.75365
50.054054,0.707883,0.766642,0.826871,0.880949,0.912383,0.941593,0.961381,0.970365,0.984964,0.986423,0.986423,0.986861,0.987153,0.98708,0.987226,0.987226,0.987226,0.987372,0.987591,0.98781,0.987956,0.987956,0.98708,0.952044,0.789854,0.75365
50.095095,0.707956,0.766715,0.826944,0.880949,0.912456,0.941593,0.961381,0.970365,0.984964,0.986423,0.986423,0.986861,0.987153,0.98708,0.987226,0.987226,0.987226,0.987372,0.987591,0.98781,0.987956,0.987956,0.98708,0.95219,0.791314,0.75365
50.136136,0.708394,0.767226,0.827455,0.881387,0.912821,0.941666,0.961454,0.970438,0.985036,0.986496,0.986496,0.987007,0.987299,0.987226,0.987372,0.987372,0.987372,0.987518,0.987737,0.987956,0.988102,0.988102,0.987226,0.952774,0.793869,0.75365
50.177177,0.708467,0.767226,0.827528,0.881387,0.912967,0.941666,0.961454,0.970438,0.985036,0.986496,0.986496,0.987007,0.987299,0.987226,0.987372,0.987372,0.987372,0.987518,0.987737,0.987956,0.988102,0.988102,0.987226,0.95292,0.794964,0.75365
50.218218,0.708467,0.767299,0.827601,0.881387,0.912967,0.941666,0.961454,0.970438,0.985036,0.986715,0.986715,0.987226,0.987518,0.987445,0.987591,0.987591,0.987591,0.987737,0.987956,0.988175,0.988321,0.988321,0.987445,0.953139,0.796569,0.75365
50.259259,0.708467,0.767299,0.827674,0.881387,0.913113,0.941666,0.961454,0.970438,0.985036,0.986861,0.986861,0.987445,0.987737,0.987664,0.98781,0.98781,0.98781,0.987956,0.988175,0.988394,0.98854,0.98854,0.987664,0.953358,0.797737,0.75365
50.3003,0.708467,0.767299,0.827674,0.881387,0.913113,0.941666,0.961454,0.970438,0.985036,0.987007,0.987007,0.987664,0.987956,0.987883,0.988029,0.988029,0.988029,0.988175,0.988394,0.988613,0.988759,0.988759,0.987883,0.953869,0.799854,0.75365
50.341341,0.708467,0.767372,0.827674,0.881387,0.913113,0.941666,0.961454,0.970438,0.985036,0.987153,0.987153,0.98781,0.988102,0.988029,0.988175,0.988175,0.988175,0.988321,0.98854,0.988759,0.988905,0.988905,0.988029,0.95438,0.801095,0.75365
50.382382,0.708613,0.767445,0.82782,0.88146,0.913186,0.941739,0.961527,0.970511,0.985109,0.987299,0.987299,0.987956,0.988248,0.988175,0.988321,0.988321,0.988321,0.988467,0.988686,0.988905,0.989051,0.989051,0.988175,0.954599,0.80219,0.75365
50.423423,0.708613,0.767445,0.827893,0.881533,0.913186,0.941739,0.961527,0.970511,0.985109,0.987518,0.987518,0.988102,0.988394,0.988321,0.988467,0.988467,0.988467,0.988613,0.988832,0.989051,0.989197,0.989197,0.988321,0.954964,0.804015,0.75365
50.464464,0.708686,0.767445,0.827893,0.881533,0.913186,0.941739,0.961527,0.970511,0.985109,0.987591,0.987591,0.988175,0.988467,0.988394,0.98854,0.98854,0.98854,0.988686,0.988905,0.989124,0.98927,0.98927,0.988394,0.955328,0.805109,0.75365
50.505506,0.708686,0.767445,0.827893,0.881606,0.913259,0.941739,0.961527,0.970511,0.985109,0.987664,0.987664,0.988248,0.98854,0.988467,0.988613,0.988613,0.988613,0.988759,0.988978,0.989197,0.989343,0.989343,0.988467,0.955547,0.80635,0.75365
50.546547,0.708832,0.767664,0.827893,0.881752,0.913405,0.941739,0.961527,0.970511,0.985109,0.987664,0.987664,0.988248,0.98854,0.988467,0.988613,0.988613,0.988613,0.988759,0.988978,0.989197,0.989343,0.989343,0.988467,0.955985,0.807518,0.75365
50.587588,0.708832,0.76781,0.827893,0.881971,0.913551,0.941739,0.961527,0.970511,0.985109,0.987737,0.987737,0.988321,0.988613,0.98854,0.988686,0.988686,0.988686,0.988832,0.989051,0.98927,0.989416,0.989416,0.98854,0.956277,0.808832,0.75365
50.628629,0.708832,0.76781,0.828039,0.881971,0.913551,0.941739,0.961527,0.970511,0.985109,0.98781,0.98781,0.988394,0.988686,0.988613,0.988759,0.988759,0.988759,0.988905,0.989124,0.989343,0.989489,0.989489,0.988613,0.956423,0.809781,0.75365
50.66967,0.708905,0.76781,0.828039,0.881971,0.913624,0.941739,0.961527,0.970511,0.985109,0.987883,0.987883,0.988467,0.988759,0.988686,0.988832,0.988832,0.988832,0.988978,0.989197,0.989416,0.989562,0.989562,0.988686,0.956788,0.810949,0.75365
50.710711,0.708978,0.767883,0.828112,0.882044,0.913624,0.941739,0.961527,0.970511,0.985109,0.987883,0.987956,0.98854,0.988832,0.988759,0.988905,0.988905,0.988905,0.989051,0.98927,0.989489,0.989635,0.989635,0.988759,0.957007,0.811825,0.75365
50.751752,0.709124,0.768029,0.828258,0.88219,0.913843,0.941739,0.961527,0.970511,0.985109,0.987883,0.987956,0.98854,0.988832,0.988759,0.988905,0.988905,0.988905,0.989051,0.98927,0.989489,0.989635,0.989635,0.988759,0.957445,0.812993,0.75365
50.792793,0.709124,0.768029,0.828258,0.88219,0.913843,0.941739,0.961527,0.970511,0.985109,0.987883,0.988102,0.988686,0.988978,0.988905,0.989051,0.989051,0.989051,0.989197,0.989416,0.989635,0.989781,0.989781,0.988905,0.957664,0.813869,0.75365
50.833834,0.709197,0.768029,0.828258,0.882263,0.913916,0.941739,0.961527,0.970511,0.985109,0.987883,0.988321,0.988905,0.989197,0.989124,0.98927,0.98927,0.98927,0.989416,0.989635,0.989854,0.99,0.99,0.989124,0.957956,0.815912,0.75365
50.874875,0.709197,0.768029,0.828258,0.882263,0.913916,0.941739,0.961527,0.970511,0.985109,0.987883,0.988467,0.989051,0.989343,0.98927,0.989416,0.989416,0.989416,0.989562,0.989781,0.99,0.990146,0.990146,0.98927,0.958029,0.816861,0.75365
50.915916,0.70927,0.768175,0.828332,0.882263,0.913916,0.941739,0.961527,0.970511,0.985109,0.987883,0.988467,0.989051,0.989343,0.98927,0.989416,0.989416,0.989416,0.989562,0.989781,0.99,0.990146,0.990146,0.98927,0.958248,0.817445,0.75365
50.956957,0.709416,0.768321,0.828478,0.882409,0.914136,0.941739,0.961527,0.970511,0.985109,0.987883,0.98854,0.989124,0.989416,0.989343,0.989489,0.989489,0.989489,0.989635,0.989854,0.990073,0.990219,0.990219,0.989343,0.958394,0.818613,0.75365
50.997998,0.709416,0.768321,0.828478,0.882409,0.914136,0.941739,0.961527,0.970511,0.985109,0.987883,0.98854,0.989124,0.989416,0.989343,0.989489,0.989489,0.989489,0.989635,0.989854,0.990073,0.990219,0.990219,0.989343,0.958613,0.819197,0.75365
51.039039,0.709635,0.768613,0.828551,0.882482,0.914428,0.941739,0.961527,0.970511,0.985109,0.987883,0.988613,0.989197,0.989489,0.989416,0.989562,0.989562,0.989562,0.989708,0.989927,0.990146,0.990292,0.990292,0.989416,0.958978,0.822555,0.799197
51.08008,0.709635,0.768613,0.828551,0.882482,0.914428,0.941739,0.961527,0.970511,0.985109,0.987883,0.988832,0.989343,0.989635,0.989562,0.989708,0.989708,0.989708,0.989854,0.990073,0.990292,0.990438,0.990438,0.989562,0.959343,0.82365,0.799197
51.121121,0.709708,0.768759,0.828624,0.882628,0.914501,0.941812,0.9616,0.970584,0.985182,0.987956,0.988905,0.989343,0.989635,0.989562,0.989781,0.989781,0.989781,0.989927,0.990146,0.990365,0.990511,0.990511,0.989562,0.959854,0.82562,0.799197
51.162162,0.709781,0.768832,0.828624,0.882701,0.914501,0.941812,0.9616,0.970584,0.985182,0.987956,0.989051,0.989489,0.989781,0.989708,0.989927,0.989927,0.989927,0.990073,0.990292,0.990511,0.990657,0.990657,0.989708,0.960511,0.826569,0.799197
51.203203,0.709781,0.768905,0.828843,0.882701,0.914501,0.941812,0.9616,0.970584,0.985182,0.987956,0.98927,0.989708,0.99,0.989927,0.990146,0.990146,0.990146,0.990292,0.990511,0.99073,0.990876,0.990876,0.989927,0.960876,0.827956,0.799197
51.244244,0.709854,0.768978,0.828916,0.882774,0.914574,0.941885,0.961673,0.970657,0.985255,0.988029,0.989343,0.989708,0.99,0.989927,0.990146,0.990146,0.990219,0.990365,0.990584,0.990803,0.990949,0.990949,0.989927,0.961095,0.829416,0.799197
51.285285,0.71,0.769124,0.829062,0.88292,0.91472,0.941885,0.961673,0.970657,0.985255,0.988029,0.989416,0.989781,0.990073,0.99,0.990219,0.990219,0.990292,0.990438,0.990657,0.990876,0.991022,0.991022,0.99,0.96146,0.831022,0.799197
51.326326,0.71,0.769124,0.829062,0.88292,0.91472,0.941885,0.961673,0.970657,0.985255,0.988029,0.989489,0.989854,0.990146,0.990073,0.990292,0.990292,0.990365,0.990511,0.99073,0.990949,0.991095,0.991095,0.990073,0.961752,0.83219,0.799197
51.367367,0.71,0.769124,0.829062,0.88292,0.91472,0.941885,0.961673,0.970657,0.985255,0.988029,0.989927,0.990292,0.990584,0.990511,0.99073,0.99073,0.990803,0.990949,0.991168,0.991387,0.991533,0.991533,0.990511,0.962117,0.834088,0.799197
51.408408,0.710073,0.769124,0.829135,0.882993,0.914793,0.941885,0.961673,0.970657,0.985255,0.988029,0.989927,0.990292,0.990584,0.990511,0.99073,0.99073,0.990803,0.990949,0.991168,0.991387,0.991533,0.991533,0.990511,0.962336,0.834818,0.799197
51.449449,0.710146,0.769343,0.829354,0.883066,0.914939,0.941958,0.961746,0.97073,0.985328,0.988102,0.990073,0.990365,0.990657,0.990584,0.990803,0.990803,0.990949,0.991095,0.991314,0.991533,0.991679,0.991679,0.990584,0.962701,0.83562,0.799197
51.49049,0.710219,0.769416,0.829427,0.883139,0.915012,0.941958,0.961746,0.97073,0.985328,0.988102,0.990219,0.990438,0.99073,0.990657,0.990876,0.990876,0.991022,0.991168,0.991387,0.991606,0.991752,0.991752,0.990657,0.963139,0.837226,0.799197
51.531532,0.710219,0.769416,0.829427,0.883139,0.915012,0.941958,0.961746,0.97073,0.985328,0.988102,0.990219,0.990438,0.99073,0.990657,0.990876,0.990876,0.991022,0.991168,0.991387,0.991606,0.991752,0.991752,0.990657,0.963139,0.837737,0.799197
51.572573,0.710219,0.769416,0.829427,0.883139,0.915012,0.941958,0.961746,0.97073,0.985328,0.988102,0.990365,0.990584,0.990876,0.990803,0.991022,0.991022,0.991168,0.991314,0.991533,0.991752,0.991898,0.991898,0.990803,0.963431,0.838905,0.799197
51.613614,0.710219,0.769416,0.829427,0.883139,0.915012,0.941958,0.961746,0.97073,0.985328,0.988102,0.990657,0.990803,0.991095,0.991022,0.991241,0.991241,0.991387,0.991533,0.991752,0.991971,0.992117,0.992117,0.991022,0.963869,0.839854,0.799197
51.654655,0.710219,0.769489,0.829427,0.883139,0.915085,0.941958,0.961746,0.97073,0.985328,0.988102,0.990803,0.990949,0.991241,0.991168,0.991387,0.991387,0.991533,0.991679,0.991898,0.992117,0.992263,0.992263,0.991168,0.964526,0.841679,0.799197
51.695696,0.710219,0.769489,0.829427,0.883139,0.915085,0.941958,0.961746,0.97073,0.985328,0.988102,0.990803,0.991022,0.991314,0.991241,0.99146,0.99146,0.991606,0.991752,0.991898,0.992117,0.992263,0.992263,0.991241,0.964745,0.842847,0.799197
51.736737,0.710219,0.769489,0.8295,0.883139,0.915158,0.941958,0.961746,0.97073,0.985328,0.988102,0.990803,0.991022,0.991314,0.991241,0.99146,0.99146,0.991606,0.991752,0.991898,0.992117,0.992263,0.992263,0.991241,0.964891,0.844015,0.799197
51.777778,0.710657,0.769927,0.829865,0.883504,0.915523,0.942031,0.961819,0.970803,0.985401,0.988175,0.990876,0.991022,0.991314,0.991241,0.99146,0.99146,0.991606,0.991825,0.991971,0.99219,0.992336,0.992336,0.991241,0.965255,0.844307,0.799197
51.818819,0.710803,0.770073,0.829865,0.88365,0.915596,0.942031,0.961819,0.970803,0.985401,0.988175,0.990876,0.991241,0.991533,0.99146,0.991679,0.991679,0.991825,0.992044,0.99219,0.992409,0.992555,0.992555,0.99146,0.965693,0.846058,0.799197
51.85986,0.710803,0.770073,0.829938,0.88365,0.915596,0.942031,0.961819,0.970803,0.985401,0.988175,0.990876,0.991314,0.991606,0.991533,0.991752,0.991752,0.991898,0.992117,0.992263,0.992482,0.992628,0.992628,0.991533,0.965985,0.847153,0.799197
51.900901,0.710803,0.770146,0.829938,0.88365,0.915596,0.942031,0.961819,0.970803,0.985401,0.988175,0.990876,0.991387,0.991606,0.991606,0.991825,0.991825,0.991971,0.99219,0.992336,0.992482,0.992628,0.992628,0.991606,0.966204,0.84854,0.799197
51.941942,0.710803,0.770146,0.829938,0.88365,0.915669,0.942031,0.961819,0.970803,0.985401,0.988175,0.990876,0.991387,0.991606,0.991606,0.991825,0.991825,0.991971,0.99219,0.992336,0.992482,0.992628,0.992628,0.991606,0.966496,0.849343,0.799197
51.982983,0.710803,0.770146,0.830011,0.88365,0.915669,0.942031,0.961819,0.970803,0.985401,0.988175,0.990876,0.991533,0.991752,0.991752,0.991971,0.991971,0.992117,0.992336,0.992482,0.992628,0.992774,0.992774,0.991752,0.966861,0.850803,0.799197
52.024024,0.711314,0.770292,0.830449,0.88365,0.916034,0.942031,0.961819,0.970803,0.985401,0.988175,0.990876,0.991752,0.991971,0.991971,0.99219,0.99219,0.992336,0.992555,0.992701,0.992774,0.99292,0.99292,0.991971,0.967956,0.857372,0.82438
52.065065,0.71146,0.770438,0.830522,0.883723,0.91618,0.942104,0.961892,0.970876,0.985474,0.988248,0.990949,0.991971,0.99219,0.99219,0.992409,0.992409,0.992555,0.992847,0.992993,0.993066,0.993212,0.993212,0.99219,0.968248,0.858175,0.82438
52.106106,0.71146,0.770584,0.830522,0.883942,0.91618,0.942104,0.961892,0.970876,0.985474,0.988248,0.990949,0.992044,0.992263,0.992263,0.992482,0.992482,0.992628,0.99292,0.993066,0.993139,0.993285,0.993285,0.992263,0.968321,0.86,0.82438
52.147147,0.711606,0.770584,0.830595,0.884015,0.91618,0.942104,0.961892,0.970876,0.985474,0.988248,0.990949,0.99219,0.992409,0.992409,0.992628,0.992628,0.992774,0.993066,0.993212,0.993285,0.993431,0.993431,0.992409,0.968613,0.861314,0.82438
52.188188,0.711606,0.770657,0.830595,0.884088,0.916253,0.942104,0.961892,0.970876,0.985474,0.988248,0.990949,0.992336,0.992555,0.992555,0.992774,0.992774,0.99292,0.993212,0.993358,0.993431,0.993577,0.993577,0.992555,0.968978,0.862701,0.82438
52.229229,0.711606,0.770657,0.830595,0.884088,0.916253,0.942104,0.961892,0.970876,0.985474,0.988248,0.990949,0.992336,0.992555,0.992555,0.992774,0.992774,0.99292,0.993212,0.993358,0.993431,0.993577,0.993577,0.992555,0.969197,0.863358,0.82438
52.27027,0.711825,0.770803,0.830741,0.884234,0.916399,0.94225,0.962038,0.971022,0.98562,0.988394,0.991095,0.992409,0.992628,0.992628,0.992847,0.992847,0.992993,0.993285,0.993577,0.99365,0.993796,0.993796,0.992628,0.969635,0.864964,0.82438
52.311311,0.711825,0.770803,0.830741,0.884234,0.916399,0.94225,0.962038,0.971022,0.98562,0.988394,0.991095,0.992555,0.992774,0.992774,0.992993,0.992993,0.993139,0.993431,0.993723,0.993796,0.993942,0.993942,0.992774,0.970073,0.865912,0.82438
52.352352,0.711825,0.770803,0.830741,0.884234,0.916399,0.94225,0.962038,0.971022,0.98562,0.988394,0.991095,0.992628,0.992847,0.992847,0.993066,0.993066,0.993212,0.993504,0.993796,0.993869,0.994015,0.994015,0.992847,0.970292,0.867445,0.82438
52.393393,0.711825,0.770949,0.830887,0.88438,0.916545,0.94225,0.962038,0.971022,0.98562,0.988394,0.991095,0.992628,0.992847,0.992847,0.993066,0.993066,0.993212,0.993504,0.993796,0.993869,0.994015,0.994015,0.992847,0.970876,0.868102,0.82438
52.434434,0.711825,0.770949,0.830887,0.884453,0.916545,0.94225,0.962038,0.971022,0.98562,0.988394,0.991095,0.992701,0.99292,0.99292,0.993139,0.993139,0.993285,0.993577,0.993869,0.993942,0.994088,0.994088,0.99292,0.97146,0.870146,0.82438
52.475475,0.711825,0.770949,0.830887,0.884453,0.916545,0.94225,0.962038,0.971022,0.98562,0.988394,0.991095,0.992847,0.993066,0.993066,0.993285,0.993285,0.993431,0.993723,0.994015,0.994088,0.994234,0.994234,0.993066,0.971606,0.870949,0.82438
52.516517,0.711825,0.770949,0.830887,0.884453,0.916545,0.94225,0.962038,0.971022,0.98562,0.988394,0.991095,0.992993,0.993212,0.993212,0.993431,0.993431,0.993577,0.993869,0.994161,0.994234,0.99438,0.99438,0.993212,0.971898,0.871898,0.82438
52.557558,0.711898,0.770949,0.830887,0.884526,0.916545,0.94225,0.962038,0.971022,0.98562,0.988394,0.991095,0.993212,0.993431,0.993431,0.993577,0.993577,0.993723,0.994015,0.994307,0.99438,0.994526,0.994526,0.993431,0.972336,0.873577,0.82438
52.598599,0.711971,0.771022,0.83096,0.884599,0.916618,0.942323,0.962111,0.971095,0.985693,0.988467,0.991168,0.993212,0.993431,0.993431,0.993577,0.993577,0.993723,0.994015,0.99438,0.994453,0.994599,0.994599,0.993431,0.972482,0.874307,0.82438
52.63964,0.71219,0.771314,0.831252,0.884818,0.916837,0.942542,0.96233,0.971314,0.985912,0.988686,0.991387,0.993431,0.993723,0.99365,0.993796,0.993796,0.993942,0.994234,0.994818,0.994964,0.995036,0.995036,0.99365,0.973212,0.875328,0.82438
52.680681,0.712263,0.771387,0.831252,0.884891,0.916837,0.942542,0.96233,0.971314,0.985912,0.988686,0.991387,0.993504,0.993796,0.993723,0.993869,0.993869,0.994015,0.994307,0.994891,0.995036,0.995109,0.995109,0.993723,0.973431,0.876423,0.82438
52.721722,0.712263,0.77146,0.831325,0.884964,0.916837,0.942542,0.96233,0.971314,0.985912,0.988686,0.991387,0.993723,0.994015,0.993942,0.994088,0.994088,0.994234,0.994526,0.995036,0.995182,0.995255,0.995255,0.993942,0.973796,0.877737,0.82438
52.762763,0.712409,0.771679,0.831544,0.885182,0.917056,0.942615,0.962403,0.971387,0.985985,0.988759,0.99146,0.993723,0.994015,0.993942,0.994088,0.994088,0.994234,0.994526,0.995109,0.995255,0.995328,0.995328,0.993942,0.974234,0.878686,0.82438
52.803804,0.712482,0.771752,0.831544,0.885255,0.917129,0.942615,0.962403,0.971387,0.985985,0.988759,0.99146,0.993796,0.994088,0.994015,0.994161,0.994161,0.994307,0.994599,0.995182,0.995328,0.995401,0.995401,0.994015,0.974599,0.879781,0.82438
52.844845,0.712482,0.771752,0.831544,0.885255,0.917129,0.942615,0.962403,0.971387,0.985985,0.988759,0.99146,0.994015,0.994307,0.994234,0.99438,0.99438,0.994526,0.994818,0.995328,0.995547,0.995547,0.995547,0.994234,0.974891,0.88073,0.82438
52.885886,0.712555,0.771825,0.831617,0.885328,0.917202,0.942688,0.962476,0.97146,0.986058,0.988832,0.991533,0.994234,0.994526,0.994453,0.994599,0.994599,0.994745,0.994964,0.995547,0.995766,0.995766,0.995766,0.994453,0.975401,0.881533,0.82438
52.926927,0.712555,0.771825,0.831617,0.885328,0.917202,0.942688,0.962476,0.97146,0.986058,0.988832,0.991533,0.994234,0.994526,0.994453,0.994599,0.994599,0.994745,0.994964,0.995547,0.995766,0.995766,0.995766,0.994453,0.975693,0.882774,0.82438
52.967968,0.712628,0.771825,0.83169,0.885328,0.917275,0.942688,0.962476,0.97146,0.986058,0.988832,0.991533,0.99438,0.994672,0.994599,0.994745,0.994745,0.994891,0.995109,0.995693,0.995912,0.995912,0.995912,0.994672,0.97635,0.884526,0.82438
53.009009,0.712628,0.771825,0.83169,0.885328,0.917275,0.942688,0.962476,0.97146,0.986058,0.988832,0.991533,0.994453,0.994745,0.994672,0.994818,0.994818,0.994964,0.995182,0.995766,0.995985,0.995985,0.995985,0.994745,0.976642,0.886277,0.856131
53.05005,0.712701,0.771825,0.831909,0.885328,0.917421,0.942688,0.962476,0.97146,0.986058,0.988832,0.991533,0.994453,0.994745,0.994672,0.994818,0.994818,0.994964,0.995182,0.995766,0.995985,0.995985,0.995985,0.994745,0.976861,0.88708,0.856131
53.091091,0.712774,0.771898,0.831982,0.885328,0.917494,0.942688,0.962476,0.97146,0.986058,0.988832,0.991533,0.994599,0.994891,0.994818,0.994964,0.994964,0.995109,0.995328,0.995912,0.996131,0.996131,0.996131,0.994891,0.977226,0.888248,0.856131
53.132132,0.712847,0.772044,0.832055,0.885401,0.917494,0.942688,0.962476,0.97146,0.986058,0.988832,0.991533,0.994599,0.994891,0.994818,0.994964,0.994964,0.995109,0.995328,0.995912,0.996131,0.996131,0.996131,0.994891,0.977372,0.889051,0.856131
53.173173,0.71292,0.772117,0.832129,0.885474,0.917567,0.942761,0.962549,0.971533,0.986131,0.988905,0.991606,0.994745,0.995036,0.994964,0.995109,0.995109,0.995255,0.995474,0.996058,0.99635,0.99635,0.99635,0.995036,0.977737,0.890146,0.856131
53.214214,0.71292,0.77219,0.832202,0.885547,0.917567,0.942761,0.962549,0.971533,0.986131,0.988905,0.991606,0.994745,0.995036,0.994964,0.995109,0.995109,0.995255,0.995474,0.996058,0.99635,0.99635,0.99635,0.995036,0.977883,0.891095,0.856131
53.255255,0.71292,0.77219,0.832421,0.885693,0.917786,0.942761,0.962549,0.971533,0.986131,0.988905,0.991606,0.994818,0.995109,0.995036,0.995182,0.995182,0.995328,0.995547,0.996131,0.996423,0.996423,0.996423,0.995109,0.978175,0.891971,0.856131
53.296296,0.71292,0.77219,0.832421,0.885693,0.917786,0.942761,0.962549,0.971533,0.986131,0.988905,0.991606,0.994891,0.995182,0.995109,0.995255,0.995255,0.995401,0.99562,0.996204,0.996496,0.996496,0.996496,0.995182,0.978394,0.892774,0.856131
53.337337,0.71292,0.772263,0.832421,0.885766,0.917786,0.942761,0.962549,0.971533,0.986131,0.988905,0.991606,0.994964,0.995255,0.995182,0.995328,0.995328,0.995474,0.995693,0.996277,0.996569,0.996569,0.996569,0.995255,0.978832,0.893796,0.856131
53.378378,0.713066,0.772336,0.832567,0.885839,0.917859,0.942834,0.962622,0.971606,0.986204,0.988978,0.991679,0.994964,0.995255,0.995182,0.995328,0.995328,0.995474,0.995693,0.996277,0.996642,0.996642,0.996642,0.995255,0.978978,0.894964,0.856131
53.419419,0.713139,0.772409,0.83264,0.885912,0.917932,0.942907,0.962695,0.971679,0.986277,0.989051,0.991752,0.995182,0.995474,0.995401,0.995547,0.995547,0.995693,0.995839,0.996423,0.996861,0.996861,0.996861,0.995547,0.979708,0.896715,0.856131
53.46046,0.713139,0.772409,0.83264,0.885912,0.917932,0.942907,0.962695,0.971679,0.986277,0.989051,0.991752,0.995255,0.995547,0.995474,0.99562,0.99562,0.995766,0.995912,0.996496,0.996934,0.996934,0.996934,0.99562,0.979854,0.897445,0.856131
53.501502,0.713139,0.772409,0.83264,0.885985,0.918005,0.942907,0.962695,0.971679,0.986277,0.989051,0.991752,0.995328,0.99562,0.995547,0.995693,0.995693,0.995839,0.995985,0.996569,0.997007,0.997007,0.997007,0.995693,0.980219,0.898905,0.856131
53.542543,0.713285,0.772628,0.83264,0.886131,0.918151,0.942907,0.962695,0.971679,0.986277,0.989051,0.991752,0.995401,0.995693,0.99562,0.995766,0.995766,0.995912,0.996058,0.996642,0.99708,0.99708,0.99708,0.995766,0.980584,0.899781,0.856131
53.583584,0.713285,0.772628,0.83264,0.88635,0.918297,0.942907,0.962695,0.971679,0.986277,0.989051,0.991752,0.995474,0.995766,0.995693,0.995839,0.995839,0.995985,0.996131,0.996715,0.997153,0.997153,0.997153,0.995839,0.981314,0.902044,0.856131
53.624625,0.713285,0.772628,0.83264,0.88635,0.918297,0.942907,0.962695,0.971679,0.986277,0.989051,0.991752,0.995474,0.995766,0.995693,0.995839,0.995839,0.995985,0.996131,0.996715,0.997153,0.997153,0.997153,0.995839,0.981314,0.902774,0.856131
53.665666,0.713358,0.772628,0.83264,0.88635,0.91837,0.942907,0.962695,0.971679,0.986277,0.989051,0.991752,0.995693,0.995985,0.995912,0.996058,0.996058,0.996204,0.99635,0.996934,0.997372,0.997372,0.997372,0.996058,0.981679,0.903577,0.856131
53.706707,0.713358,0.772701,0.832713,0.88635,0.91837,0.942907,0.962695,0.971679,0.986277,0.989051,0.991752,0.995693,0.995985,0.995912,0.996058,0.996058,0.996204,0.99635,0.996934,0.997372,0.997372,0.997372,0.996058,0.982044,0.904672,0.856131
53.747748,0.713358,0.772701,0.832713,0.886423,0.91837,0.942907,0.962695,0.971679,0.986277,0.989051,0.991752,0.995766,0.996058,0.995985,0.996131,0.996131,0.996277,0.996423,0.997007,0.997445,0.997445,0.997445,0.996131,0.98219,0.905693,0.856131
53.788789,0.713431,0.772774,0.832786,0.886569,0.918443,0.94298,0.962768,0.971752,0.98635,0.989124,0.991825,0.995912,0.996204,0.996131,0.996277,0.996277,0.996423,0.996569,0.997153,0.997664,0.997664,0.997664,0.996277,0.982555,0.906934,0.856131
53.82983,0.713431,0.772774,0.832786,0.886569,0.918516,0.94298,0.962768,0.971752,0.98635,0.989124,0.991825,0.995985,0.996277,0.996204,0.99635,0.99635,0.996496,0.996642,0.997226,0.997737,0.997737,0.997737,0.99635,0.982847,0.90781,0.856131
53.870871,0.713504,0.772847,0.833005,0.886861,0.918735,0.943053,0.962841,0.971825,0.986423,0.989197,0.991898,0.996277,0.996569,0.996496,0.996642,0.996642,0.996788,0.996934,0.997518,0.998102,0.998102,0.998102,0.996715,0.983577,0.909343,0.856131
53.911912,0.71365,0.772993,0.833078,0.886934,0.918808,0.943126,0.962914,0.971898,0.986496,0.98927,0.991971,0.99635,0.996642,0.996569,0.996715,0.996715,0.996861,0.997007,0.997591,0.998248,0.998248,0.998248,0.996788,0.983796,0.910219,0.856131
53.952953,0.71365,0.772993,0.833078,0.886934,0.918881,0.943126,0.962914,0.971898,0.986496,0.98927,0.991971,0.996423,0.996715,0.996642,0.996788,0.996788,0.996934,0.99708,0.997664,0.998321,0.998321,0.998321,0.996861,0.984088,0.911314,0.856131
53.993994,0.71365,0.772993,0.833078,0.886934,0.918881,0.943126,0.962914,0.971898,0.986496,0.98927,0.991971,0.996423,0.996715,0.996642,0.996788,0.996788,0.996934,0.99708,0.997664,0.998321,0.998321,0.998321,0.996861,0.984234,0.912409,0.856131
54.035035,0.71365,0.773066,0.833078,0.887007,0.918881,0.943126,0.962914,0.971898,0.986496,0.98927,0.991971,0.996569,0.996861,0.996788,0.996934,0.996934,0.99708,0.997226,0.99781,0.998467,0.998467,0.998467,0.997007,0.984672,0.915912,0.870876
54.076076,0.71365,0.773066,0.833224,0.887153,0.919027,0.943126,0.962914,0.971898,0.986496,0.98927,0.991971,0.996569,0.996861,0.996788,0.996934,0.996934,0.99708,0.997226,0.99781,0.998467,0.998467,0.998467,0.997007,0.984818,0.916642,0.870876
54.117117,0.713723,0.773139,0.833297,0.887226,0.9191,0.943199,0.962987,0.971971,0.986569,0.989343,0.992044,0.996715,0.997007,0.996934,0.99708,0.99708,0.997226,0.997372,0.997956,0.998613,0.998686,0.998686,0.997153,0.985036,0.917226,0.870876
54.158158,0.713796,0.773212,0.833297,0.887299,0.919173,0.943199,0.962987,0.971971,0.986569,0.989343,0.992044,0.996715,0.997007,0.996934,0.99708,0.99708,0.997226,0.997372,0.997956,0.998613,0.998686,0.998686,0.997153,0.985328,0.917956,0.870876
54.199199,0.713869,0.773285,0.833443,0.887372,0.919246,0.943272,0.96306,0.972044,0.986642,0.989416,0.992117,0.996788,0.99708,0.997007,0.997153,0.997153,0.997299,0.997445,0.998029,0.998686,0.998759,0.998759,0.997226,0.98562,0.918905,0.870876
54.24024,0.713942,0.773431,0.833662,0.887445,0.91932,0.943345,0.963133,0.972117,0.986715,0.989489,0.99219,0.996788,0.99708,0.997007,0.997153,0.997153,0.997299,0.997445,0.998029,0.998686,0.998832,0.998832,0.997226,0.985912,0.920438,0.870876
54.281281,0.713942,0.773431,0.833662,0.887445,0.91932,0.943345,0.963133,0.972117,0.986715,0.989489,0.99219,0.996788,0.99708,0.997007,0.997153,0.997153,0.997299,0.997445,0.998029,0.998686,0.998832,0.998832,0.997226,0.985912,0.920949,0.870876
54.322322,0.713942,0.773431,0.833662,0.887445,0.91932,0.943345,0.963133,0.972117,0.986715,0.989489,0.99219,0.996934,0.997226,0.997153,0.997299,0.997299,0.997445,0.997591,0.998175,0.998832,0.998978,0.998978,0.997372,0.986204,0.921752,0.870876
54.363363,0.714015,0.773504,0.833735,0.887518,0.919393,0.943418,0.963206,0.97219,0.986788,0.989562,0.992263,0.996934,0.997226,0.997153,0.997299,0.997299,0.997445,0.997591,0.998175,0.998832,0.999051,0.999051,0.997372,0.986277,0.922409,0.870876
54.404404,0.714088,0.773577,0.833808,0.887591,0.919466,0.943491,0.963279,0.972263,0.986861,0.989635,0.992336,0.996934,0.997226,0.997153,0.997299,0.997299,0.997445,0.997591,0.998175,0.998832,0.999124,0.999124,0.997372,0.986423,0.923212,0.870876
54.445445,0.714088,0.773723,0.833954,0.887591,0.919539,0.943491,0.963279,0.972263,0.986861,0.989635,0.992336,0.996934,0.997226,0.997153,0.997299,0.997299,0.997445,0.997591,0.998175,0.998832,0.999124,0.999124,0.997372,0.986642,0.924088,0.870876
54.486486,0.714234,0.773869,0.8341,0.887737,0.919758,0.943637,0.963425,0.972409,0.987007,0.989781,0.992482,0.99708,0.997372,0.997299,0.997445,0.997445,0.997591,0.997737,0.998321,0.998978,0.999416,0.999416,0.997518,0.987226,0.925182,0.870876
54.527528,0.714307,0.773942,0.834173,0.88781,0.919831,0.94371,0.963498,0.972482,0.98708,0.989854,0.992555,0.997153,0.997445,0.997372,0.997518,0.997518,0.997664,0.99781,0.998394,0.999051,0.999562,0.999562,0.997591,0.987591,0.925766,0.870876
54.568569,0.714307,0.773942,0.834173,0.88781,0.919831,0.94371,0.963498,0.972482,0.98708,0.989854,0.992555,0.997153,0.997445,0.997372,0.997518,0.997518,0.997664,0.99781,0.998394,0.999051,0.999562,0.999562,0.997591,0.987956,0.926788,0.870876
54.60961,0.714307,0.774015,0.834173,0.88781,0.919831,0.94371,0.963498,0.972482,0.98708,0.989854,0.992555,0.997226,0.997445,0.997372,0.997518,0.997518,0.997664,0.99781,0.998394,0.999051,0.999562,0.999562,0.997591,0.988029,0.927153,0.870876
54.650651,0.714307,0.774015,0.834173,0.88781,0.919831,0.94371,0.963498,0.972482,0.98708,0.989854,0.992555,0.997226,0.997445,0.997372,0.997518,0.997518,0.997664,0.99781,0.998394,0.999051,0.999562,0.999562,0.997591,0.988102,0.928102,0.870876
54.691692,0.714307,0.774015,0.834173,0.88781,0.919831,0.94371,0.963498,0.972482,0.98708,0.989854,0.992555,0.997226,0.997445,0.997372,0.997518,0.997518,0.997664,0.99781,0.998394,0.999051,0.999562,0.999562,0.997591,0.988248,0.928321,0.870876
54.732733,0.714307,0.774015,0.834173,0.88781,0.919831,0.94371,0.963498,0.972482,0.98708,0.989854,0.992555,0.997226,0.997445,0.997372,0.997518,0.997518,0.997664,0.99781,0.998394,0.999051,0.999562,0.999562,0.997591,0.988321,0.928978,0.870876
54.773774,0.714307,0.774015,0.834173,0.88781,0.919831,0.94371,0.963498,0.972482,0.98708,0.989854,0.992555,0.997226,0.997445,0.997372,0.997518,0.997518,0.997664,0.99781,0.998394,0.999051,0.999562,0.999562,0.997591,0.988467,0.929927,0.870876
54.814815,0.714307,0.774015,0.834173,0.88781,0.919831,0.94371,0.963498,0.972482,0.98708,0.989854,0.992555,0.997372,0.997591,0.997518,0.997664,0.997664,0.99781,0.997956,0.99854,0.999197,0.999708,0.999708,0.997737,0.988832,0.930365,0.870876
54.855856,0.71438,0.774088,0.834319,0.887883,0.919904,0.943783,0.963571,0.972555,0.987153,0.989927,0.992628,0.997445,0.997664,0.997591,0.997737,0.997737,0.997883,0.998029,0.998613,0.99927,0.999781,0.999781,0.99781,0.988905,0.931022,0.870876
54.896897,0.714453,0.774161,0.834392,0.887956,0.919977,0.943856,0.963644,0.972628,0.987226,0.99,0.992701,0.997518,0.997737,0.997664,0.99781,0.99781,0.997956,0.998102,0.998686,0.999343,0.999927,0.999927,0.997883,0.989343,0.931971,0.870876
54.937938,0.714453,0.774234,0.834392,0.887956,0.92005,0.943856,0.963644,0.972628,0.987226,0.99,0.992701,0.997518,0.997737,0.997664,0.99781,0.99781,0.997956,0.998102,0.998686,0.999343,0.999927,0.999927,0.997883,0.989489,0.932847,0.870876
54.978979,0.714453,0.774234,0.834392,0.887956,0.92005,0.943856,0.963644,0.972628,0.987226,0.99,0.992701,0.997591,0.99781,0.997737,0.997883,0.997883,0.998029,0.998175,0.998759,0.999343,0.999927,0.999927,0.997883,0.989562,0.933285,0.870876
55.02002,0.998832,0.998102,0.998686,0.99927,0.999781,1.0,1.0,1.0,1.0,1.0,1.0,0.999343,0.999562,0.999489,0.999635,0.999635,0.999635,0.999708,0.999854,1.0,1.0,1.0,0.998029,0.990146,0.936131,0.925182
55.061061,0.998905,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999343,0.999562,0.999562,0.999635,0.999635,0.999635,0.999708,0.999854,1.0,1.0,1.0,0.998029,0.990438,0.937153,0.925182
55.102102,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999635,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.990584,0.937883,0.925182
55.143143,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999635,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.990657,0.938467,0.925182
55.184184,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999635,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.990803,0.939343,0.925182
55.225225,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999635,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.990876,0.939781,0.925182
55.266266,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999635,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.991022,0.940219,0.925182
55.307307,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999635,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.991241,0.940949,0.925182
55.348348,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999635,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.991387,0.941679,0.925182
55.389389,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999635,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.991533,0.942117,0.925182
55.43043,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999708,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.991606,0.942701,0.925182
55.471471,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999708,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.991752,0.943358,0.925182
55.512513,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999708,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.991825,0.94365,0.925182
55.553554,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999708,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.992044,0.944891,0.925182
55.594595,0.998978,0.998175,0.998686,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999708,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.992044,0.945255,0.925182
55.635636,0.998978,0.998321,0.998759,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999708,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.992263,0.945985,0.925182
55.676677,0.998978,0.998321,0.998759,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999708,0.999635,0.999708,0.999708,0.999708,0.999781,0.999854,1.0,1.0,1.0,0.998102,0.992336,0.946423,0.925182
55.717718,0.998978,0.998321,0.998759,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999635,0.999781,0.999708,0.999781,0.999781,0.999781,0.999781,0.999854,1.0,1.0,1.0,0.998175,0.992628,0.947591,0.925182
55.758759,0.999051,0.998321,0.998759,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999635,0.999781,0.999708,0.999781,0.999781,0.999781,0.999781,0.999854,1.0,1.0,1.0,0.998175,0.992701,0.947956,0.925182
55.7998,0.999051,0.998321,0.998759,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999635,0.999781,0.999708,0.999781,0.999781,0.999781,0.999781,0.999854,1.0,1.0,1.0,0.998175,0.992701,0.948394,0.925182
55.840841,0.999051,0.998321,0.998759,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999635,0.999781,0.999708,0.999781,0.999781,0.999781,0.999781,0.999854,1.0,1.0,1.0,0.998175,0.992993,0.94927,0.925182
55.881882,0.999051,0.998321,0.998759,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999635,0.999781,0.999708,0.999781,0.999781,0.999781,0.999781,0.999854,1.0,1.0,1.0,0.998175,0.993066,0.95,0.925182
55.922923,0.999124,0.998321,0.998759,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999635,0.999781,0.999708,0.999781,0.999781,0.999781,0.999781,0.999854,1.0,1.0,1.0,0.998175,0.993139,0.950657,0.925182
55.963964,0.999124,0.998321,0.998759,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998248,0.993139,0.951022,0.925182
56.005005,0.999124,0.99854,0.998759,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998248,0.993431,0.953869,0.944599
56.046046,0.999124,0.99854,0.998832,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998248,0.993577,0.95438,0.944599
56.087087,0.999124,0.99854,0.998832,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998248,0.99365,0.954891,0.944599
56.128128,0.999124,0.99854,0.998832,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.993869,0.955547,0.944599
56.169169,0.999124,0.998613,0.998832,0.99927,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.993942,0.95635,0.944599
56.21021,0.999124,0.998613,0.998832,0.999343,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994161,0.956715,0.944599
56.251251,0.999124,0.998686,0.998832,0.999343,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994234,0.957372,0.944599
56.292292,0.999124,0.998686,0.998832,0.999343,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994234,0.95781,0.944599
56.333333,0.999124,0.998686,0.998832,0.999416,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994307,0.958394,0.944599
56.374374,0.999124,0.998686,0.998832,0.999416,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994307,0.958759,0.944599
56.415415,0.999197,0.998686,0.998832,0.999416,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994453,0.959343,0.944599
56.456456,0.999197,0.998686,0.998832,0.999416,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994526,0.959854,0.944599
56.497497,0.999197,0.998832,0.998832,0.999416,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994672,0.960292,0.944599
56.538539,0.999197,0.998832,0.998905,0.999416,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994672,0.96073,0.944599
56.57958,0.999197,0.998832,0.998905,0.999416,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994818,0.961241,0.944599
56.620621,0.999197,0.998832,0.998905,0.999416,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.994818,0.961606,0.944599
56.661662,0.99927,0.998832,0.998905,0.999416,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.995109,0.961679,0.944599
56.702703,0.99927,0.998905,0.998978,0.999416,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998321,0.995255,0.962263,0.944599
56.743744,0.99927,0.998905,0.998978,0.999489,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998394,0.995328,0.962482,0.944599
56.784785,0.99927,0.998905,0.998978,0.999562,0.999854,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998394,0.995547,0.962847,0.944599
56.825826,0.99927,0.998905,0.998978,0.999562,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.999781,0.999854,0.999854,0.999854,0.999854,0.999927,1.0,1.0,1.0,0.998394,0.995547,0.963285,0.944599
56.866867,0.99927,0.998905,0.998978,0.999562,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,0.999854,0.999927,0.999927,0.999927,0.999927,0.999927,1.0,1.0,1.0,0.998467,0.99562,0.96365,0.944599
56.907908,0.99927,0.998905,0.998978,0.999562,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.99562,0.963796,0.944599
56.948949,0.99927,0.998905,0.998978,0.999562,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.995693,0.96438,0.944599
56.98999,0.99927,0.999051,0.998978,0.999562,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.995766,0.964599,0.944599
57.031031,0.999781,0.999635,0.998978,0.999562,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.996131,0.968394,0.961533
57.072072,0.999781,0.999708,0.999051,0.999562,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.996423,0.968832,0.961533
57.113113,0.999854,0.999708,0.999051,0.999562,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.996569,0.969416,0.961533
57.154154,0.999854,0.999708,0.999051,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.996642,0.969927,0.961533
57.195195,0.999854,0.999708,0.999051,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.996642,0.970584,0.961533
57.236236,0.999927,0.999781,0.999124,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.996861,0.971095,0.961533
57.277277,0.999927,0.999781,0.999124,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.996861,0.97146,0.961533
57.318318,0.999927,0.999781,0.999124,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.996861,0.971898,0.961533
57.359359,0.999927,0.999781,0.999124,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.996934,0.972263,0.961533
57.4004,0.999927,0.999854,0.999197,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.99708,0.972628,0.961533
57.441441,0.999927,0.999854,0.999197,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998613,0.997153,0.973212,0.961533
57.482482,0.999927,0.999854,0.999197,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997153,0.973358,0.961533
57.523524,0.999927,0.999854,0.99927,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997299,0.973723,0.961533
57.564565,0.999927,0.999854,0.99927,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997299,0.973942,0.961533
57.605606,0.999927,1.0,0.999343,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997518,0.974745,0.961533
57.646647,0.999927,1.0,0.999343,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997518,0.975109,0.961533
57.687688,0.999927,1.0,0.999343,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997518,0.975547,0.961533
57.728729,0.999927,1.0,0.999343,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997664,0.976131,0.961533
57.76977,0.999927,1.0,0.999416,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997664,0.976496,0.961533
57.810811,0.999927,1.0,0.999416,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997664,0.976861,0.961533
57.851852,0.999927,1.0,0.999416,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997737,0.97708,0.961533
57.892893,0.999927,1.0,0.999416,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.99781,0.977445,0.961533
57.933934,0.999927,1.0,0.999416,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997883,0.97781,0.961533
57.974975,0.999927,1.0,0.999416,0.999562,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997883,0.978175,0.961533
58.016016,1.0,1.0,0.999927,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.997956,0.979416,0.972117
58.057057,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.998102,0.98,0.972117
58.098098,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.998102,0.980219,0.972117
58.139139,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.998102,0.98073,0.972117
58.18018,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.998102,0.981022,0.972117
58.221221,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.998175,0.981314,0.972117
58.262262,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.998248,0.981825,0.972117
58.303303,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.998321,0.982117,0.972117
58.344344,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.998321,0.982263,0.972117
58.385385,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.998321,0.982628,0.972117
58.426426,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998686,0.998321,0.982993,0.972117
58.467467,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998394,0.983285,0.972117
58.508509,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998394,0.983358,0.972117
58.54955,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998467,0.983577,0.972117
58.590591,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.99854,0.984161,0.972117
58.631632,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.99854,0.984526,0.972117
58.672673,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.99854,0.984964,0.972117
58.713714,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.99854,0.985109,0.972117
58.754755,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.99854,0.985328,0.972117
58.795796,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998613,0.985328,0.972117
58.836837,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998686,0.985766,0.972117
58.877878,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998686,0.985985,0.972117
58.918919,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998759,0.986423,0.972117
58.95996,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998759,0.986788,0.972117
59.001001,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998832,0.988029,0.982774
59.042042,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998832,0.988175,0.982774
59.083083,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998832,0.988321,0.982774
59.124124,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998905,0.988613,0.982774
59.165165,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998978,0.988759,0.982774
59.206206,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998978,0.988832,0.982774
59.247247,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998978,0.988978,0.982774
59.288288,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998978,0.989124,0.982774
59.329329,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998978,0.98927,0.982774
59.37037,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998978,0.989489,0.982774
59.411411,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.998978,0.989562,0.982774
59.452452,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.999051,0.989854,0.982774
59.493493,1.0,1.0,0.999927,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.999124,0.990146,0.982774
59.534535,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.999197,0.990365,0.982774
59.575576,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.999197,0.990365,0.982774
59.616617,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.999343,0.990365,0.982774
59.657658,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.999343,0.990657,0.982774
59.698699,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.999343,0.990803,0.982774
59.73974,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.999416,0.991095,0.982774
59.780781,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998759,0.999416,0.991095,0.982774
59.821822,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998832,0.999416,0.99146,0.982774
59.862863,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998832,0.999416,0.991679,0.982774
59.903904,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998832,0.999416,0.991752,0.982774
59.944945,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998905,0.999562,0.991971,0.982774
59.985986,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998905,0.999562,0.99219,0.982774
60.027027,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998905,0.999635,0.992701,0.991241
60.068068,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998905,0.999708,0.993066,0.991241
60.109109,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998905,0.999708,0.993212,0.991241
60.15015,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998905,0.999781,0.993431,0.991241
60.191191,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998905,0.999781,0.993431,0.991241
60.232232,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998905,0.999781,0.993504,0.991241
60.273273,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998905,0.999781,0.993504,0.991241
60.314314,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998905,0.999781,0.993577,0.991241
60.355355,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.998978,0.999781,0.993723,0.991241
60.396396,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999051,0.999854,0.993796,0.991241
60.437437,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999051,0.999854,0.993796,0.991241
60.478478,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999051,0.999854,0.993796,0.991241
60.51952,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.993796,0.991241
60.560561,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994088,0.991241
60.601602,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994088,0.991241
60.642643,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994234,0.991241
60.683684,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.99438,0.991241
60.724725,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994453,0.991241
60.765766,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994453,0.991241
60.806807,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994453,0.991241
60.847848,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994453,0.991241
60.888889,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994453,0.991241
60.92993,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994526,0.991241
60.970971,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994672,0.991241
61.012012,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994818,0.991752
61.053053,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.994964,0.991752
61.094094,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.995109,0.991752
61.135135,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.995328,0.991752
61.176176,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.995328,0.991752
61.217217,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.995328,0.991752
61.258258,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.995328,0.991752
61.299299,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.995328,0.991752
61.34034,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.995401,0.991752
61.381381,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.995401,0.991752
61.422422,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.995474,0.991752
61.463463,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999197,0.999854,0.995474,0.991752
61.504505,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.99927,0.999854,0.995474,0.991752
61.545546,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.99927,0.999854,0.995474,0.991752
61.586587,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.99927,0.999854,0.995547,0.991752
61.627628,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999343,0.999854,0.99562,0.991752
61.668669,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999343,0.999854,0.995766,0.991752
61.70971,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999343,0.999854,0.995839,0.991752
61.750751,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999343,0.999854,0.995912,0.991752
61.791792,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999343,0.999854,0.996204,0.991752
61.832833,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999343,0.999854,0.996204,0.991752
61.873874,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999343,0.999854,0.996204,0.991752
61.914915,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996204,0.991752
61.955956,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996204,0.991752
61.996997,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996204,0.991752
62.038038,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996642,0.991752
62.079079,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996642,0.991752
62.12012,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996642,0.991752
62.161161,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996642,0.991752
62.202202,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996642,0.991752
62.243243,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996642,0.991752
62.284284,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996642,0.991752
62.325325,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996642,0.991752
62.366366,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996642,0.991752
62.407407,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996642,0.991752
62.448448,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999416,0.999854,0.996715,0.991752
62.489489,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999489,0.999854,0.996788,0.991752
62.530531,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999489,0.999854,0.996788,0.991752
62.571572,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999489,0.999854,0.996861,0.991752
62.612613,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999489,0.999854,0.996861,0.991752
62.653654,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999489,0.999854,0.996861,0.991752
62.694695,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999489,0.999854,0.996861,0.991752
62.735736,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999489,0.999854,0.996861,0.991752
62.776777,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999854,0.996861,0.991752
62.817818,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999854,0.997007,0.991752
62.858859,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999854,0.997007,0.991752
62.8999,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999854,0.997007,0.991752
62.940941,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999854,0.997007,0.991752
62.981982,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999854,0.997007,0.991752
63.023023,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999562,0.999854,0.997372,0.995474
63.064064,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999635,0.999854,0.997372,0.995474
63.105105,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999635,0.999854,0.997372,0.995474
63.146146,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.997445,0.995474
63.187187,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.997445,0.995474
63.228228,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.997445,0.995474
63.269269,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.997518,0.995474
63.31031,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.997518,0.995474
63.351351,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.997518,0.995474
63.392392,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.997518,0.995474
63.433433,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.997518,0.995474
63.474474,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.997591,0.995474
63.515516,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999708,0.999854,0.997591,0.995474
63.556557,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.997591,0.995474
63.597598,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.997591,0.995474
63.638639,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.997664,0.995474
63.67968,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.997737,0.995474
63.720721,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.99781,0.995474
63.761762,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.997956,0.995474
63.802803,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.997956,0.995474
63.843844,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998029,0.995474
63.884885,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998029,0.995474
63.925926,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998029,0.995474
63.966967,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998102,0.995474
64.008008,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998102,0.995474
64.049049,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998175,0.995474
64.09009,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998175,0.995474
64.131131,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998175,0.995474
64.172172,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998175,0.995474
64.213213,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998175,0.995474
64.254254,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998248,0.995474
64.295295,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998248,0.995474
64.336336,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998394,0.995474
64.377377,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998467,0.995474
64.418418,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998467,0.995474
64.459459,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.99854,0.995474
64.500501,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998613,0.995474
64.541542,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998613,0.995474
64.582583,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998686,0.995474
64.623624,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998686,0.995474
64.664665,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998686,0.995474
64.705706,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998759,0.995474
64.746747,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998759,0.995474
64.787788,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998832,0.995474
64.828829,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998832,0.995474
64.86987,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998832,0.995474
64.910911,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998832,0.995474
64.951952,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998832,0.995474
64.992993,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999781,0.999854,0.998832,0.995474
65.034034,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999854,0.998832,0.997007
65.075075,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998832,0.997007
65.116116,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998832,0.997007
65.157157,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998905,0.997007
65.198198,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998905,0.997007
65.239239,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998905,0.997007
65.28028,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998978,0.997007
65.321321,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998978,0.997007
65.362362,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998978,0.997007
65.403403,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998978,0.997007
65.444444,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998978,0.997007
65.485485,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998978,0.997007
65.526527,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998978,0.997007
65.567568,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998978,0.997007
65.608609,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.998978,0.997007
65.64965,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.999051,0.997007
65.690691,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.999051,0.997007
65.731732,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.999051,0.997007
65.772773,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999854,0.999051,0.997007
65.813814,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999051,0.997007
65.854855,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999124,0.997007
65.895896,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999124,0.997007
65.936937,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999124,0.997007
65.977978,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999197,0.997007
66.019019,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.99927,0.998978
66.06006,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.99927,0.998978
66.101101,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.99927,0.998978
66.142142,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.99927,0.998978
66.183183,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.99927,0.998978
66.224224,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.99927,0.998978
66.265265,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.99927,0.998978
66.306306,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.99927,0.998978
66.347347,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.99927,0.998978
66.388388,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999343,0.998978
66.429429,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999343,0.998978
66.47047,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999416,0.998978
66.511512,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999416,0.998978
66.552553,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999562,0.998978
66.593594,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999562,0.998978
66.634635,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999562,0.998978
66.675676,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999562,0.998978
66.716717,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999562,0.998978
66.757758,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999635,0.998978
66.798799,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999635,0.998978
66.83984,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999635,0.998978
66.880881,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999635,0.998978
66.921922,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999635,0.998978
66.962963,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999635,0.998978
67.004004,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.045045,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.086086,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.127127,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.168168,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.209209,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.25025,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.291291,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.332332,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.373373,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.414414,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.455455,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.496496,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.537538,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.578579,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.61962,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.660661,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999781,0.998978
67.701702,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999854,0.998978
67.742743,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999854,0.998978
67.783784,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999854,0.998978
67.824825,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999854,0.998978
67.865866,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999854,0.998978
67.906907,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999854,0.998978
67.947948,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999854,0.998978
67.988989,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999854,0.998978
68.03003,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.071071,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.112112,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.153153,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.194194,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.235235,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.276276,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.317317,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.358358,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.399399,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.44044,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.481481,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.522523,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.563564,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999854,0.999927,1.0
68.604605,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999927,1.0
68.645646,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999927,1.0
68.686687,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999927,1.0
68.727728,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999927,1.0
68.768769,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999927,1.0
68.80981,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999927,1.0
68.850851,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999927,1.0
68.891892,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999927,1.0
68.932933,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999927,1.0
68.973974,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,0.999927,1.0
69.015015,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0
69.056056,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0
69.097097,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0
69.138138,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0
69.179179,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0
69.22022,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0
69.261261,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0
69.302302,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0
69.343343,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,0.999927,1.0,1.0
69.384384,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.425425,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.466466,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.507508,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.548549,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.58959,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.630631,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.671672,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.712713,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.753754,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.794795,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.835836,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.876877,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.917918,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
69.958959,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0
70.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0,1.0

